Linear-Time Variational Integrators in Maximal Coordinates

Most dynamic simulation tools parameterize the configuration of multi-body robotic systems using minimal coordinates, also called generalized or joint coordinates. However, maximal-coordinate approaches have several advantages over minimal-coordinate parameterizations, including native handling of closed kinematic loops and nonholonomic constraints. This paper describes a linear-time variational integrator that is formulated in maximal coordinates. Due to its variational formulation, the algorithm does not suffer from constraint drift and has favorable energy and momentum conservation properties. A sparse matrix factorization technique allows the dynamics of a loop-free articulated mechanism with $n$ links to be computed in $O(n)$ (linear) time. Additional constraints that introduce loops can also be handled by the algorithm without incurring much computational overhead. Experimental results show that our approach offers speed competitive with state-of-the-art minimal-coordinate algorithms while outperforming them in several scenarios, especially when dealing with closed loops and configuration singularities.

==> plots/clcomp1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.874in,
height=1.094in,
at={(0.417in,0.352in)},
scale only axis,
xmin=4,
xmax=40,
xlabel style={font=\color{black}},
xlabel={Number of Links},
ymin=0,
ymax=1.5,
ylabel style={font=\color{black}},
ylabel={Comput. Time (s)},
xlabel style={yshift = {4},},
ylabel style={yshift = {-12},},
title={\textbf{Segmented Chain}},
title style = {yshift = -5,},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
4	0.0599\\
8	0.137\\
12	0.222\\
16	0.319\\
20	0.49\\
24	0.589\\
28	0.726\\
32	0.953\\
36	1.12\\
40	1.34\\
};
\addlegendentry{Max. Co. Rev.}

\end{axis}
\end{tikzpicture}%

==> plots/drift.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.91in,
height=1.0in,
at={(0.38in,0.352in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{black}},
xlabel={Time (min)},
ymin=-0.03,
ymax=1,
ylabel style={font=\color{black}},
ylabel={Drift (m)},
xlabel style={yshift = {4},},
ylabel style={yshift = {-10},},
title={(b) \textbf{Constraint Drift}},
title style = {yshift = -5,},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.00833333333663366	0.00165174695346535\\
0.025	0.00167116832673267\\
0.0416666666633663	0.00151663493178218\\
0.0583333333366337	0.00180306030693069\\
0.075	0.00139181496455446\\
0.0916666666633663	0.00192127511881188\\
0.108333333336634	0.00128277039423762\\
0.125	0.00202364386138614\\
0.141666666663366	0.00118838662405941\\
0.158333333336634	0.0021126420990099\\
0.175	0.00110550848683168\\
0.191666666663366	0.00219153397029703\\
0.208333333336634	0.00103105054425743\\
0.225	0.00226320481188119\\
0.241666666663366	0.000962320901782178\\
0.258333333336634	0.00233015617821782\\
0.275	0.000897048944554455\\
0.291666666663366	0.00239455828712871\\
0.308333333336634	0.000833173838217822\\
0.325	0.00245848256435644\\
0.341666666663366	0.000768464511683168\\
0.358333333336634	0.00252430361386139\\
0.375	0.000700190614851485\\
0.391666666663366	0.0025951843960396\\
0.408333333336634	0.000624363020594059\\
0.425	0.00267622137623762\\
0.441666666663366	0.000533496456534653\\
0.458333333336634	0.00277756688118812\\
0.475	0.000413011994059406\\
0.491666666663366	0.00291367594059406\\
0.508333333336634	0.000273090033069307\\
0.525	0.00303366279207921\\
0.541666666663366	0.000191099091782178\\
0.558333333336634	0.0030931433960396\\
0.575	0.000150554336633663\\
0.591666666663366	0.00312435247524752\\
0.608333333336633	0.000127450804356436\\
0.625	0.00314300603960396\\
0.641666666663367	0.00011289095019802\\
0.658333333336634	0.00315495462376238\\
0.675	0.000103519268514851\\
0.691666666663367	0.003162336\\
0.708333333336634	9.81827967326732e-05\\
0.725	0.00316589262376238\\
0.741666666663366	9.64569059879208e-05\\
0.758333333336634	0.00316587363366337\\
0.775	9.8220849009901e-05\\
0.791666666663366	0.0031622762970297\\
0.808333333336634	0.000103599126138614\\
0.825	0.00315484374257426\\
0.841666666663367	0.000113030740346535\\
0.858333333336633	0.00314282067326733\\
0.875	0.000127673851782178\\
0.891666666663367	0.00312406594059406\\
0.908333333336634	0.000150884825148515\\
0.925	0.00309272866336634\\
0.941666666663366	0.000191599986930693\\
0.958333333336634	0.00303295966336634\\
0.975	0.000274069137029703\\
0.991666666663366	0.00291222601980198\\
1.00833333333663	0.000414723658415842\\
1.025	0.00277563250495049\\
1.04166666666337	0.000535558547732673\\
1.05833333333663	0.00267401544554455\\
1.075	0.000626650736435644\\
1.09166666666337	0.00259279575247525\\
1.10833333333663	0.000702637823762376\\
1.125	0.00252179228712871\\
1.14166666666337	0.000771006936633664\\
1.15833333333663	0.00245589822772277\\
1.175	0.00083577849069307\\
1.19166666666337	0.00239194247524752\\
1.20833333333663	0.000899664795049505\\
1.225	0.0023275537029703\\
1.24166666666337	0.000964902679306931\\
1.25833333333663	0.00226066431683168\\
1.275	0.001033555579\\
1.29166666666337	0.0021890860990099\\
1.30833333333663	0.00110790082970297\\
1.325	0.00211032220792079\\
1.34166666666337	0.00119063898376238\\
1.35833333333663	0.00202148057425743\\
1.375	0.00128486135873267\\
1.39166666666337	0.00191927285148515\\
1.40833333333663	0.00139375236455446\\
1.425	0.00180119588118812\\
1.44166666666337	0.00151845478158416\\
1.45833333333663	0.00166938100990099\\
1.475	0.00165353375643564\\
1.49166666666337	0.00153380913385248\\
1.50833333333663	0.00178658402970297\\
1.525	0.00140716193376238\\
1.54166666666337	0.00190683836633663\\
1.55833333333663	0.00129600711940594\\
1.575	0.00201120765346535\\
1.59166666666337	0.00119991348160297\\
1.60833333333663	0.00210173481188119\\
1.625	0.00111573571623762\\
1.64166666666337	0.0021817490990099\\
1.65833333333663	0.00104031929326733\\
1.675	0.00225423741584158\\
1.69166666666337	0.000970991627722773\\
1.70833333333663	0.00232166679207921\\
1.725	0.000905405956435644\\
1.74166666666337	0.00238626469306931\\
1.75833333333663	0.000841447174257426\\
1.775	0.00245014725742574\\
1.79166666666337	0.000776986295970297\\
1.80833333333663	0.00251556633663366\\
1.825	0.000709385405841584\\
1.84166666666337	0.00258554105940594\\
1.85833333333663	0.000634827357425743\\
1.875	0.00266486034653465\\
1.89166666666337	0.000546544861584158\\
1.90833333333663	0.00276271298019802\\
1.925	0.000430919694356436\\
1.94166666666337	0.00289443039603961\\
1.95833333333663	0.000288843635643564\\
1.975	0.00302216761386139\\
1.99166666666337	0.000198585315742574\\
2.00833333333663	0.00308756934653465\\
2.025	0.00015453905839604\\
2.04166666666337	0.00312120345544555\\
2.05833333333663	0.000129851124752475\\
2.075	0.00314103543564356\\
2.09166666666337	0.000114444817722772\\
2.10833333333663	0.00315369038613861\\
2.125	0.000104494429732673\\
2.14166666666337	0.00316160497029703\\
2.15833333333663	9.86608479207921e-05\\
2.175	0.00316563285148515\\
2.19166666666337	9.64820130693069e-05\\
2.20833333333663	0.00316607556435644\\
2.225	9.7793343e-05\\
2.24166666666337	0.00316295358415842\\
2.25833333333663	0.000102686524554455\\
2.275	0.00315604203960396\\
2.29166666666337	0.000111547835643564\\
2.30833333333663	0.00314468791089109\\
2.325	0.000125404421963366\\
2.34166666666337	0.00312703020792079\\
2.35833333333663	0.000147165176732673\\
2.375	0.00309789615841584\\
2.39166666666337	0.000184720384158416\\
2.40833333333663	0.00304339949504951\\
2.425	0.000259560616128713\\
2.44166666666337	0.00293133010891089\\
2.45833333333663	0.00039615345019802\\
2.475	0.00279121700990099\\
2.49166666666337	0.000521945434653465\\
2.50833333333663	0.00268571910891089\\
2.525	0.000615921847267327\\
2.54166666666337	0.00260260376237624\\
2.55833333333663	0.000693328937821783\\
2.575	0.00253064676237624\\
2.59166666666337	0.000762400437623762\\
2.60833333333663	0.00246427016831683\\
2.625	0.000827484609504951\\
2.64166666666337	0.00240020979207921\\
2.65833333333663	0.000891353035643565\\
2.675	0.00233601328712871\\
2.69166666666337	0.000956278546534654\\
2.70833333333663	0.00226955005940594\\
2.725	0.00102438594326733\\
2.74166666666337	0.00219870911881188\\
2.75833333333663	0.00109785709135644\\
2.775	0.00212105507920792\\
2.79166666666337	0.00117931563861386\\
2.80833333333663	0.00203368754455446\\
2.825	0.00127187290811881\\
2.84166666666337	0.00193337672277228\\
2.85833333333663	0.00137873909588119\\
2.875	0.00181742455445545\\
2.89166666666337	0.00150147474613861\\
2.90833333333663	0.00168697877227723\\
2.925	0.00163582323762376\\
2.94166666666337	0.00155109487138614\\
2.95833333333663	0.00176991838613862\\
2.975	0.00142277915521386\\
2.99166666666337	0.00189213510891089\\
3.00833333333663	0.0013095312539604\\
3.025	0.0019985080990099\\
3.04166666666337	0.00121161225485149\\
3.05833333333663	0.00209067410891089\\
3.075	0.00112609943073634\\
3.09166666666337	0.00217185504950495\\
3.10833333333663	0.00104971736118812\\
3.125	0.00224515634653465\\
3.14166666666337	0.000979715208910891\\
3.15833333333663	0.00231313323762376\\
3.175	0.000913777109574258\\
3.19166666666337	0.00237797464356436\\
3.20833333333663	0.000849733665841584\\
3.225	0.00244181308910891\\
3.24166666666337	0.000785454445544554\\
3.25833333333663	0.00250690922772277\\
3.275	0.000718439259059406\\
3.29166666666337	0.00257607598019802\\
3.30833333333663	0.000645092478712871\\
3.325	0.00265377479207921\\
3.34166666666337	0.000559145735643564\\
3.35833333333663	0.00274845253465346\\
3.375	0.000448089505940594\\
3.39166666666337	0.00287538162376238\\
3.40833333333663	0.000305880982079208\\
3.425	0.00300944703960396\\
3.44166666666337	0.000206815832673267\\
3.45833333333663	0.0030814920990099\\
3.475	0.000158811047227723\\
3.49166666666337	0.00311784487128713\\
3.50833333333663	0.000132408581881188\\
3.525	0.00313895084158416\\
3.54166666666337	0.00011608637029703\\
3.55833333333663	0.00315234262376238\\
3.575	0.00010553307990099\\
3.59166666666337	0.0031608106039604\\
3.60833333333663	9.92121076732673e-05\\
3.625	0.00316531748514852\\
3.64166666666337	9.65661801980198e-05\\
3.65833333333663	0.00316621495049505\\
3.675	9.74261000990099e-05\\
3.69166666666337	0.00316356415841584\\
3.70833333333663	0.000101843750693069\\
3.725	0.00315717165346535\\
3.74166666666337	0.000110149290495049\\
3.75833333333663	0.00314645510891089\\
3.775	0.000123252476138614\\
3.79166666666337	0.003129802\\
3.80833333333663	0.000143702173267443\\
3.825	0.00310266917821782\\
3.84166666666337	0.000178425406138614\\
3.85833333333663	0.00305287000990099\\
3.875	0.000246345231683168\\
3.89166666666337	0.00294979511881188\\
3.90833333333663	0.00037714829519802\\
3.925	0.00280747278217822\\
3.94166666666337	0.000507813397425743\\
3.95833333333663	0.00269781768316832\\
3.975	0.000604905338118812\\
3.99166666666337	0.00261257595049505\\
4.00833333333663	0.000683897493722773\\
4.025	0.00253957422772277\\
4.04166666666337	0.000753741070297029\\
4.05833333333663	0.00247270231683168\\
4.075	0.000819149845544555\\
4.09166666666337	0.00240846666336634\\
4.10833333333663	0.00088306665990099\\
4.125	0.0023444181980198\\
4.14166666666337	0.000947735106831683\\
4.15833333333663	0.00227838374257426\\
4.175	0.00101528467524752\\
4.19166666666337	0.00220821661386139\\
4.20833333333663	0.00108794961554455\\
4.225	0.00213160058415842\\
4.24166666666337	0.00116821075455446\\
4.25833333333663	0.00204569736633663\\
4.275	0.00125910645841584\\
4.29166666666337	0.00194722400990099\\
4.30833333333663	0.00136398048841584\\
4.325	0.00183335082178218\\
4.34166666666337	0.00148475244728713\\
4.35833333333663	0.00170449816831683\\
4.375	0.00161809863762376\\
4.39166666666337	0.00156855306831683\\
4.40833333333663	0.00175300924752475\\
4.425	0.00143861896257426\\
4.44166666666337	0.00187719902970297\\
4.45833333333663	0.00132332203042574\\
4.475	0.00198556824752475\\
4.49166666666337	0.00122354700039604\\
4.50833333333663	0.00207940268316832\\
4.525	0.00113659216386139\\
4.54166666666337	0.00216184863366337\\
4.55833333333663	0.00105921404460713\\
4.575	0.00223599954455446\\
4.59166666666337	0.000988526541287129\\
4.60833333333663	0.00230453168316832\\
4.625	0.000922160254653465\\
4.64166666666337	0.00236967878217822\\
4.65833333333663	0.000858006818542574\\
4.675	0.00243351440594059\\
4.69166666666337	0.000793890574653465\\
4.70833333333663	0.00249829411881188\\
4.725	0.000727378320990099\\
4.74166666666337	0.00256675693069307\\
4.75833333333663	0.000655134134405941\\
4.775	0.0026429904950495\\
4.79166666666337	0.000571374573762376\\
4.80833333333663	0.00273471247524752\\
4.825	0.000464544372277228\\
4.84166666666337	0.00285674289108911\\
4.85833333333663	0.00032391892290099\\
4.875	0.00299547397029703\\
4.89166666666337	0.000215902657326733\\
4.90833333333663	0.0030748474950495\\
4.925	0.000163427872277228\\
4.94166666666337	0.00311423937623762\\
4.95833333333663	0.00013510863950495\\
4.975	0.00313674963366337\\
4.99166666666337	0.000117829748217822\\
5.00833333333663	0.00315091585148515\\
5.025	0.000106644843564356\\
5.04166666666337	0.00315994528712871\\
5.05833333333663	9.98157683168317e-05\\
5.075	0.00316494271287129\\
5.09166666666337	9.6710184019802e-05\\
5.10833333333663	0.0031662993960396\\
5.125	9.711180990099e-05\\
5.14166666666337	0.0031641094950495\\
5.15833333333663	0.000101059597425743\\
5.175	0.00315822554455446\\
5.19166666666337	0.000108830783524752\\
5.20833333333663	0.00314813120792079\\
5.225	0.000121221226237624\\
5.24166666666337	0.00313240905940594\\
5.25833333333663	0.000140459771485149\\
5.275	0.00310707393069307\\
5.29166666666337	0.00017266654079604\\
5.30833333333663	0.00306145646534653\\
5.325	0.000234378013168317\\
5.34166666666337	0.00296734977227723\\
5.35833333333663	0.000357838337029703\\
5.375	0.00282439430693069\\
5.39166666666336	0.000493122976633663\\
5.40833333333663	0.0027103006039604\\
5.425	0.000593605576831683\\
5.44166666666337	0.00262277211881188\\
5.45833333333663	0.000674285768217822\\
5.475	0.00254858532673267\\
5.49166666666337	0.000745026617772278\\
5.50833333333663	0.00248116444554455\\
5.525	0.000810811808019802\\
5.54166666666337	0.00241674818811881\\
5.55833333333663	0.000874770987128713\\
5.575	0.00235277961386139\\
5.59166666666337	0.000939242315693069\\
5.60833333333663	0.00228712672277228\\
5.625	0.00100629433772277\\
5.64166666666337	0.00221764138613861\\
5.65833333333663	0.00107814026930693\\
5.675	0.00214198297029703\\
5.69166666666337	0.00115728132782178\\
5.70833333333663	0.00205745842574257\\
5.725	0.00124661522910891\\
5.74166666666337	0.00196083702970297\\
5.75833333333663	0.00134947844752475\\
5.775	0.00184902234653465\\
5.79166666666337	0.00146823930564356\\
5.80833333333663	0.0017218308019802\\
5.825	0.00160045216640594\\
5.84166666666337	0.00158613635551485\\
5.85833333333663	0.00173589314851485\\
5.875	0.00145473322475248\\
5.89166666666337	0.00186196202970297\\
5.90833333333663	0.00133733450069307\\
5.925	0.00197241972277228\\
5.94166666666337	0.00123570132088119\\
5.95833333333664	0.00206793712871287\\
5.975	0.00114725994623762\\
5.99166666666337	0.0021516809009901\\
6.00833333333663	0.00106879689504951\\
6.025	0.00222677140594059\\
6.04166666666337	0.000997403036091089\\
6.05833333333663	0.00229587891089109\\
6.075	0.000930602247524753\\
6.09166666666337	0.00236134201980198\\
6.10833333333664	0.000866260092772277\\
6.125	0.00242525222772277\\
6.14166666666337	0.000802281599177228\\
6.15833333333663	0.0024897556039604\\
6.175	0.000736250503762376\\
6.19166666666337	0.00255753941584158\\
6.20833333333664	0.000664977186831683\\
6.225	0.00263246703960396\\
6.24166666666337	0.000583194228950495\\
6.25833333333663	0.0027215113960396\\
6.275	0.00048034050980198\\
6.29166666666337	0.00283864240594059\\
6.30833333333663	0.000342704304950495\\
6.325	0.00298018245544555\\
6.34166666666337	0.000225904341237624\\
6.35833333333663	0.0030675944950495\\
6.375	0.000168432621188119\\
6.39166666666337	0.00311036235643564\\
6.40833333333663	0.000137995120792079\\
6.425	0.00313441023762376\\
6.44166666666337	0.000119661896435644\\
6.45833333333663	0.0031494111980198\\
6.475	0.00010782763980198\\
6.49166666666337	0.00315901499009901\\
6.50833333333663	0.000100482169306931\\
6.525	0.00316450245544554\\
6.54166666666337	9.69151905940594e-05\\
6.55833333333663	0.0031663249009901\\
6.575	9.68625073069307e-05\\
6.59166666666337	0.00316459786138614\\
6.60833333333663	0.000100338925742574\\
6.625	0.00315920686138614\\
6.64166666666337	0.000107587987128713\\
6.65833333333663	0.00314971040594059\\
6.675	0.000119301838524752\\
6.69166666666337	0.00313486785148515\\
6.70833333333663	0.00013742134950495\\
6.725	0.00311116517821782\\
6.74166666666337	0.000167352375148515\\
6.75833333333663	0.00306923642574257\\
6.775	0.000223588957227723\\
6.79166666666337	0.00298370867326732\\
6.80833333333663	0.000338614808811881\\
6.825	0.00284205767326733\\
6.84166666666337	0.000477770285247525\\
6.85833333333663	0.00272318179207921\\
6.875	0.00058201698518396\\
6.89166666666337	0.00263317657425743\\
6.90833333333663	0.000664533588217822\\
6.925	0.00255772895049505\\
6.94166666666337	0.000736205971881188\\
6.95833333333663	0.00248965574257426\\
6.975	0.000802453208534654\\
6.99166666666337	0.00242502717821782\\
7.00833333333663	0.000866497657227722\\
7.025	0.00236113069306931\\
7.04166666666337	0.000930773316831684\\
7.05833333333663	0.00229579627722772\\
7.075	0.000997393684712871\\
7.09166666666337	0.00222693936633663\\
7.10833333333664	0.00106847979574257\\
7.125	0.00215223882178218\\
7.14166666666337	0.00114649940891089\\
7.15833333333663	0.00206901177227723\\
7.175	0.00123435673247525\\
7.19166666666337	0.00197415084158416\\
7.20833333333663	0.00133528956643564\\
7.225	0.00186445382178218\\
7.24166666666337	0.00145193393168317\\
7.25833333333663	0.00173901758415842\\
7.275	0.00158285745693069\\
7.29166666666337	0.00160373873811881\\
7.30833333333663	0.00171866418811881\\
7.325	0.00147111830475247\\
7.34166666666337	0.00184643813861386\\
7.35833333333664	0.00135163033069307\\
7.375	0.00195900538613861\\
7.39166666666337	0.00124803713811881\\
7.40833333333663	0.00205631434653465\\
7.425	0.00115810800876238\\
7.44166666666337	0.00214136964356436\\
7.45833333333663	0.0010785132980198\\
7.475	0.00221742492079208\\
7.49166666666337	0.00100633410871287\\
7.50833333333663	0.00228718811881188\\
7.525	0.000939084038861387\\
7.54166666666337	0.0023529847029703\\
7.55833333333663	0.000874539894851485\\
7.575	0.00241697396039604\\
7.59166666666337	0.00081062009059406\\
7.60833333333664	0.0024812898019802\\
7.625	0.000745024371288257\\
7.64166666666337	0.0025484511980198\\
7.65833333333663	0.000674669753069307\\
7.675	0.00262214603960396\\
7.69166666666337	0.00059466145009901\\
7.70833333333663	0.00270879446534653\\
7.725	0.000495454136732673\\
7.74166666666337	0.00282125465346535\\
7.75833333333663	0.000361901864059406\\
7.775	0.0029635690990099\\
7.79166666666337	0.00023695125950495\\
7.80833333333663	0.00305963703960396\\
7.825	0.00017384434509901\\
7.84166666666337	0.00310620412871287\\
7.85833333333664	0.000141077536831683\\
7.875	0.00313192297029703\\
7.89166666666336	0.000121595855445545\\
7.90833333333663	0.00314781504950495\\
7.925	0.000109088273663366\\
7.94166666666337	0.00315802135643564\\
7.95833333333663	0.000101218621881188\\
7.975	0.00316400310891089\\
7.99166666666337	9.7170397029703e-05\\
8.00833333333663	0.00316628642574258\\
8.025	9.66785549504951e-05\\
8.04166666666337	0.00316502479207921\\
8.05833333333663	9.96894864356435e-05\\
8.075	0.00316012504950495\\
8.09166666666336	0.00010641327029703\\
8.10833333333663	0.00315119973267327\\
8.125	0.000117485784158416\\
8.14166666666337	0.00313717742574257\\
8.15833333333663	0.000134581339485149\\
8.175	0.00311497681188119\\
8.19166666666337	0.000162444850495049\\
8.20833333333664	0.00307633361386139\\
8.225	0.000213813317722772\\
8.24166666666337	0.00299870340594059\\
8.25833333333663	0.000319923564158416\\
8.275	0.0028603851980198\\
8.29166666666337	0.000461743486039604\\
8.30833333333663	0.00273656048514852\\
8.325	0.000570056431782178\\
8.34166666666336	0.00264378199009901\\
8.35833333333663	0.000654627014917227\\
8.375	0.00256698599009901\\
8.39166666666337	0.000727308045742575\\
8.40833333333663	0.00249822186138614\\
8.425	0.000794044987821783\\
8.44166666666337	0.00243329402970297\\
8.45833333333663	0.000858245968001979\\
8.475	0.00236944910891089\\
8.49166666666337	0.000922354774059406\\
8.50833333333663	0.00230442210891089\\
8.525	0.000988543122376237\\
8.54166666666337	0.00223612196039604\\
8.55833333333663	0.00105894984717822\\
8.575	0.00216233116831683\\
8.59166666666337	0.00113591030574257\\
8.60833333333663	0.00208039636633663\\
8.625	0.00122229243069307\\
8.64166666666337	0.00198719989108911\\
8.65833333333663	0.00132137714055446\\
8.675	0.00187956488118812\\
8.69166666666337	0.0014359327170297\\
8.70833333333663	0.00175605805940594\\
8.725	0.0015653228039604\\
8.74166666666337	0.00162139115049505\\
8.75833333333663	0.00170128300990099\\
8.775	0.00148768466792079\\
8.79166666666337	0.00183069915841584\\
8.80833333333663	0.00136622000683168\\
8.825	0.00194531155445545\\
8.84166666666336	0.00126061491386139\\
8.85833333333663	0.002044473\\
8.875	0.00116908930257426\\
8.89166666666337	0.00213093798019802\\
8.90833333333663	0.00108835707526733\\
8.925	0.00220796825742574\\
8.94166666666337	0.00101535632475247\\
8.95833333333663	0.00227842062376237\\
8.975	0.000947580803960396\\
8.99166666666337	0.00234462541584158\\
9.00833333333663	0.000882825962821782\\
9.025	0.00240871087128713\\
9.04166666666337	0.000818947146633663\\
9.05833333333663	0.00247285284158416\\
9.075	0.000753699722475248\\
9.09166666666336	0.00253949523762376\\
9.10833333333663	0.000684202322012871\\
9.125	0.00261204878217822\\
9.14166666666337	0.000605839725643564\\
9.15833333333663	0.00269646616831683\\
9.175	0.000509909674059406\\
9.19166666666337	0.00280460438613861\\
9.20833333333664	0.000381047252832673\\
9.225	0.00294585518811881\\
9.24166666666337	0.000249178803960396\\
9.25833333333663	0.00305085895049505\\
9.275	0.000179713332970297\\
9.29166666666337	0.00310172277227723\\
9.30833333333663	0.000144365518653465\\
9.325	0.00312928823762376\\
9.34166666666337	0.000123652888712871\\
9.35833333333663	0.00314612472277228\\
9.375	0.00011041868019802\\
9.39166666666337	0.00315695417821782\\
9.40833333333663	0.000102008512534653\\
9.425	0.00316344630693069\\
9.44166666666337	9.74972093069307e-05\\
9.45833333333663	0.00316619114851485\\
9.475	9.65442099009901e-05\\
9.49166666666337	0.00316538612871287\\
9.50833333333663	9.90973265346535e-05\\
9.525	0.00316097536633663\\
9.54166666666337	0.000105320864059406\\
9.55833333333663	0.00315261116831683\\
9.575	0.00011576524950495\\
9.59166666666337	0.00313935258415842\\
9.60833333333663	0.000131909502376238\\
9.625	0.00311851816831683\\
9.64166666666337	0.000157923901257426\\
9.65833333333663	0.00308283024752475\\
9.675	0.00020494255049505\\
9.69166666666337	0.00301237957425743\\
9.70833333333664	0.000302051073465347\\
9.725	0.00287919743564356\\
9.74166666666337	0.000445060242782178\\
9.75833333333663	0.00275046833663366\\
9.775	0.000557706569702971\\
9.79166666666337	0.00265466089108911\\
9.80833333333663	0.00064451551930693\\
9.825	0.00257634443564357\\
9.84166666666337	0.000718337026240593\\
9.85833333333663	0.00250684699009901\\
9.875	0.000785597356138615\\
9.89166666666337	0.00244159395049505\\
9.90833333333663	0.000849979657524752\\
9.925	0.00237772173267327\\
9.94166666666337	0.000913997846673267\\
9.95833333333663	0.00231298320792079\\
9.975	0.000979783424059406\\
9.99166666666337	0.00224637296039604\\
};
\addlegendentry{Position Constr.}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.00833333333663366	1.13747585136634e-05\\
0.025	9.27004851485149e-05\\
0.0416666666633663	0.000121240514851485\\
0.0583333333366337	6.35976237623762e-05\\
0.075	0.000172919881188119\\
0.0916666666633663	0.000276651277227723\\
0.108333333336634	0.000368932861386139\\
0.125	0.000327354564356436\\
0.141666666663366	0.000548049297029703\\
0.158333333336634	0.000674540584158416\\
0.175	0.000837878732673267\\
0.191666666663366	0.000807840544554456\\
0.208333333336634	0.00113683137623762\\
0.225	0.00129022083168317\\
0.241666666663366	0.00151860279207921\\
0.258333333336634	0.00149993377227723\\
0.275	0.00193912272277228\\
0.291666666663366	0.00211984053465347\\
0.308333333336634	0.0024105288019802\\
0.325	0.00240212831683168\\
0.341666666663366	0.00295368805940594\\
0.358333333336634	0.00315487779207921\\
0.375	0.00350708008910891\\
0.391666666663366	0.00350931826732673\\
0.408333333336634	0.00417939026732674\\
0.425	0.00438915123762376\\
0.441666666663366	0.00480481204950495\\
0.458333333336634	0.00482247017821782\\
0.475	0.00561488787128713\\
0.491666666663366	0.00581643032673267\\
0.508333333336634	0.00629202268316832\\
0.525	0.00633951937623762\\
0.541666666663366	0.00725601098019802\\
0.558333333336634	0.007432895\\
0.575	0.00795742862376238\\
0.591666666663366	0.00806462212871287\\
0.608333333336633	0.00909239811881188\\
0.625	0.00923676344554456\\
0.641666666663367	0.00978876714851485\\
0.658333333336634	0.010004636970297\\
0.675	0.0111027963663366\\
0.691666666663367	0.0112343093960396\\
0.708333333336634	0.0117680813069307\\
0.725	0.0121659728811881\\
0.741666666663366	0.0132569875445545\\
0.758333333336634	0.0134462590990099\\
0.775	0.0138866347524753\\
0.791666666663366	0.0145559613663366\\
0.808333333336634	0.015530585019802\\
0.825	0.0158755409108911\\
0.841666666663367	0.0161503063960396\\
0.858333333336633	0.0171643242871287\\
0.875	0.0179222738613861\\
0.891666666663367	0.0184785497524752\\
0.908333333336634	0.0185887338712871\\
0.925	0.0199653195445545\\
0.941666666663366	0.0204413757227723\\
0.958333333336634	0.0211545851881188\\
0.975	0.0212924501683168\\
0.991666666663366	0.0229067196831683\\
1.00833333333663	0.0231268507326733\\
1.025	0.0238472529306931\\
1.04166666666337	0.0243149605841584\\
1.05833333333663	0.025861990950495\\
1.075	0.0260780843168317\\
1.09166666666337	0.0265814429207921\\
1.10833333333663	0.0276355836336634\\
1.125	0.0287592894356435\\
1.14166666666337	0.0293060911386139\\
1.15833333333663	0.0294690720990099\\
1.175	0.0311558881188119\\
1.19166666666337	0.0317101127029703\\
1.20833333333663	0.0324840506435643\\
1.225	0.0327590537722772\\
1.24166666666337	0.0346891751188119\\
1.25833333333663	0.0348765208316832\\
1.275	0.0355301696534653\\
1.29166666666337	0.0365196091881188\\
1.30833333333663	0.0379644739306931\\
1.325	0.0384585421485148\\
1.34166666666337	0.0386650385940594\\
1.35833333333663	0.0405452225346535\\
1.375	0.0411618067722772\\
1.39166666666337	0.0419397133267327\\
1.40833333333663	0.0423448779504951\\
1.425	0.0444374716930693\\
1.44166666666337	0.0446437394455446\\
1.45833333333663	0.0451816916732673\\
1.475	0.0466315014752475\\
1.49166666666337	0.0478638909306931\\
1.50833333333663	0.0485293853861386\\
1.525	0.0487077626534653\\
1.54166666666337	0.0510200539009901\\
1.55833333333663	0.0513089948019802\\
1.575	0.0519967625940594\\
1.59166666666337	0.0531041273366336\\
1.60833333333663	0.0548045735544554\\
1.625	0.0553245490792079\\
1.64166666666337	0.0555017158019802\\
1.65833333333663	0.0578532586138614\\
1.675	0.0583061833168317\\
1.69166666666337	0.0590094966138614\\
1.70833333333663	0.059996226980198\\
1.725	0.0619321394950495\\
1.74166666666337	0.062387976009901\\
1.75833333333663	0.0625816403267326\\
1.775	0.0650248153267327\\
1.79166666666337	0.0655130940792079\\
1.80833333333663	0.0661801896831683\\
1.825	0.0672883361188119\\
1.84166666666337	0.0692231456732673\\
1.85833333333663	0.0697088211584158\\
1.875	0.0698923214653466\\
1.89166666666337	0.07252726\\
1.90833333333663	0.0728873938514852\\
1.925	0.0734712701584159\\
1.94166666666337	0.0749797076138614\\
1.95833333333663	0.076630313\\
1.975	0.0771911873960396\\
1.99166666666337	0.0774981139306931\\
2.00833333333663	0.0802474247821782\\
2.025	0.0804613527128713\\
2.04166666666337	0.080870304009901\\
2.05833333333663	0.0830511566039604\\
2.075	0.0841082423960396\\
2.09166666666337	0.0846922607425742\\
2.10833333333663	0.0855432524950495\\
2.125	0.0879439268613861\\
2.14166666666337	0.0883006685148515\\
2.15833333333663	0.0884888991188119\\
2.175	0.0913413843465347\\
2.19166666666337	0.0917071628613861\\
2.20833333333663	0.0921648094752475\\
2.225	0.0940902141584159\\
2.24166666666337	0.0955252757722772\\
2.25833333333663	0.096026210940594\\
2.275	0.0967497992178218\\
2.29166666666337	0.099369877\\
2.30833333333663	0.099665703990099\\
2.325	0.0998500451881188\\
2.34166666666337	0.102816985287129\\
2.35833333333663	0.103162797940594\\
2.375	0.103539151693069\\
2.39166666666337	0.105731849118812\\
2.40833333333663	0.106982524118812\\
2.425	0.107415401881188\\
2.44166666666337	0.108504052188119\\
2.45833333333663	0.110869508386139\\
2.475	0.111202382772277\\
2.49166666666337	0.111507455910891\\
2.50833333333663	0.114573683613861\\
2.525	0.114760794049505\\
2.54166666666337	0.114972689287129\\
2.55833333333663	0.117859821108911\\
2.575	0.118431772128713\\
2.59166666666337	0.118749339405941\\
2.60833333333663	0.120849063366337\\
2.625	0.122278496138614\\
2.64166666666337	0.12260564460396\\
2.65833333333663	0.123782253861386\\
2.675	0.126137996326733\\
2.69166666666337	0.126403755831683\\
2.70833333333663	0.126864775623762\\
2.725	0.129886941277228\\
2.74166666666337	0.130061842554455\\
2.75833333333663	0.130217824257426\\
2.775	0.133416799326733\\
2.79166666666337	0.133661563980198\\
2.80833333333663	0.133840626\\
2.825	0.136688370831683\\
2.84166666666337	0.137379354663366\\
2.85833333333663	0.137580702445545\\
2.875	0.139823725722772\\
2.89166666666337	0.141159866534653\\
2.90833333333663	0.14135463619802\\
2.925	0.142923533881188\\
2.94166666666337	0.144939689049505\\
2.95833333333663	0.145105218435644\\
2.975	0.146070936069307\\
2.99166666666337	0.148674483920792\\
3.00833333333663	0.148805650029703\\
3.025	0.149309142366337\\
3.04166666666337	0.152337583336634\\
3.05833333333663	0.15244028609901\\
3.075	0.152657563762376\\
3.09166666666337	0.155915375732673\\
3.10833333333663	0.15601689760396\\
3.125	0.156114575910891\\
3.14166666666337	0.159392568277228\\
3.15833333333663	0.159579950871287\\
3.175	0.159643770861386\\
3.19166666666337	0.162781909584158\\
3.20833333333663	0.163156368980198\\
3.225	0.163198498227723\\
3.24166666666337	0.166115956475248\\
3.25833333333663	0.166736050920792\\
3.275	0.166752830653465\\
3.29166666666337	0.169422302009901\\
3.30833333333663	0.170302395168317\\
3.325	0.170292769029703\\
3.34166666666337	0.172718132851485\\
3.35833333333663	0.173844403108911\\
3.375	0.173809160841584\\
3.39166666666337	0.176013428425743\\
3.40833333333663	0.177355734128713\\
3.425	0.177295387841584\\
3.44166666666337	0.179313915108911\\
3.45833333333663	0.180832575465347\\
3.475	0.180747220980198\\
3.49166666666337	0.182621724762376\\
3.50833333333663	0.184272569336634\\
3.525	0.184162261693069\\
3.54166666666337	0.185936532455446\\
3.55833333333663	0.187674204762376\\
3.575	0.187538979405941\\
3.59166666666337	0.189256891485149\\
3.60833333333663	0.191036398316832\\
3.625	0.190876191465347\\
3.64166666666337	0.192580961742574\\
3.65833333333663	0.194358209574257\\
3.675	0.194172870910891\\
3.69166666666337	0.195906837831683\\
3.70833333333663	0.197638692079208\\
3.725	0.197428126712871\\
3.74166666666337	0.199232592574257\\
3.75833333333663	0.200876875039604\\
3.775	0.200641304722772\\
3.79166666666337	0.202556090178218\\
3.80833333333663	0.204071846257426\\
3.825	0.203812201039604\\
3.84166666666337	0.205874604871287\\
3.85833333333663	0.207222891118812\\
3.875	0.206941415633664\\
3.89166666666337	0.209184238910891\\
3.90833333333663	0.210329647960396\\
3.925	0.210030889841584\\
3.94166666666337	0.212479052465346\\
3.95833333333663	0.213392267841584\\
3.975	0.213084218742574\\
3.99166666666337	0.215750147633663\\
4.00833333333663	0.216411598742574\\
4.025	0.216106561752475\\
4.04166666666337	0.218984992455446\\
4.05833333333663	0.219389389752475\\
4.075	0.219105142445544\\
4.09166666666337	0.222166621574257\\
4.10833333333663	0.222327792485149\\
4.125	0.222091086475248\\
4.14166666666337	0.225274335851485\\
4.15833333333663	0.225225261811881\\
4.175	0.225083246792079\\
4.19166666666337	0.228289563663366\\
4.20833333333663	0.228073649504951\\
4.225	0.228107842485149\\
4.24166666666337	0.231208584653465\\
4.25833333333663	0.230863995643564\\
4.275	0.231179809207921\\
4.29166666666337	0.234038799148515\\
4.30833333333663	0.233591133049505\\
4.325	0.234295437910891\\
4.34166666666337	0.236785493118812\\
4.35833333333663	0.236259963544554\\
4.375	0.237436396366337\\
4.39166666666337	0.239455205732673\\
4.40833333333663	0.238879226623762\\
4.425	0.240575347158416\\
4.44166666666337	0.242059980356436\\
4.45833333333663	0.241461633207921\\
4.475	0.243682063475248\\
4.49166666666337	0.244610254227723\\
4.50833333333663	0.244027971831683\\
4.525	0.246716985841584\\
4.54166666666337	0.247113974485148\\
4.55833333333663	0.246605455871287\\
4.575	0.249627784544555\\
4.59166666666337	0.249575217485149\\
4.60833333333663	0.249228852376238\\
4.625	0.252367511980198\\
4.64166666666337	0.251984966425743\\
4.65833333333663	0.251952027277228\\
4.675	0.254937181445545\\
4.69166666666337	0.254339331009901\\
4.70833333333663	0.254787531940594\\
4.725	0.257375066643564\\
4.74166666666337	0.256639083485148\\
4.75833333333663	0.257689564227723\\
4.775	0.259708694752475\\
4.79166666666337	0.258898612772277\\
4.80833333333663	0.260597807405941\\
4.825	0.261965398564356\\
4.84166666666337	0.261139126019802\\
4.85833333333663	0.263458685257426\\
4.875	0.264163564435644\\
4.89166666666337	0.26339272490099\\
4.90833333333663	0.266212475673267\\
4.925	0.266312175861386\\
4.94166666666337	0.265699037465347\\
4.95833333333663	0.268793654217822\\
4.975	0.268407974712871\\
4.99166666666337	0.268112056891089\\
5.00833333333663	0.271172922811881\\
5.025	0.270458982841584\\
5.04166666666337	0.270661837366337\\
5.05833333333663	0.273392181742574\\
5.075	0.272475958445545\\
5.09166666666337	0.273299080950495\\
5.10833333333663	0.275496257108911\\
5.125	0.274468308138614\\
5.14166666666337	0.275954893079208\\
5.15833333333663	0.277519516663366\\
5.175	0.276453111762376\\
5.19166666666337	0.278576126277228\\
5.20833333333663	0.27948433360396\\
5.225	0.278453948722772\\
5.24166666666337	0.281117767623762\\
5.25833333333663	0.281401386891089\\
5.275	0.280500802485149\\
5.29166666666337	0.283534544920792\\
5.30833333333663	0.283272022514851\\
5.325	0.282626487415842\\
5.34166666666337	0.285795113138614\\
5.35833333333663	0.285101218722772\\
5.375	0.284858731029703\\
5.39166666666336	0.287906603960396\\
5.40833333333663	0.286917202811881\\
5.425	0.287173874386139\\
5.44166666666337	0.289910855168317\\
5.45833333333663	0.288728804821782\\
5.475	0.289523976950495\\
5.49166666666337	0.291842213722772\\
5.50833333333663	0.290541175316832\\
5.525	0.291869296534653\\
5.54166666666337	0.29372608980198\\
5.55833333333663	0.292361325792079\\
5.575	0.294184966732673\\
5.59166666666337	0.295579451891089\\
5.60833333333663	0.29419621539604\\
5.625	0.296456265554455\\
5.64166666666337	0.29741368880198\\
5.65833333333663	0.296051765415842\\
5.675	0.298675206227723\\
5.69166666666337	0.29923740880198\\
5.70833333333663	0.297931816504951\\
5.725	0.30083924429703\\
5.74166666666337	0.301058135712871\\
5.75833333333663	0.299836912524752\\
5.775	0.302951068465347\\
5.79166666666337	0.302883410841584\\
5.80833333333663	0.301763925485148\\
5.825	0.305017868712871\\
5.84166666666337	0.304721785465347\\
5.85833333333663	0.303706569178218\\
5.875	0.307049162851485\\
5.89166666666337	0.306583328772277\\
5.90833333333663	0.305656195831683\\
5.925	0.309054460693069\\
5.94166666666337	0.308478282891089\\
5.95833333333664	0.307604422940594\\
5.975	0.31104122060396\\
5.99166666666337	0.310415988574258\\
6.00833333333663	0.30954613829703\\
6.025	0.313013200089109\\
6.04166666666337	0.31240527939604\\
6.05833333333663	0.311480943980198\\
6.075	0.314969350029703\\
6.09166666666337	0.314454693207921\\
6.10833333333664	0.313414113821782\\
6.125	0.316903516039604\\
6.14166666666337	0.316571439554455\\
6.15833333333663	0.31535787170297\\
6.175	0.31880536450495\\
6.19166666666337	0.318759196465346\\
6.20833333333664	0.317332405950495\\
6.225	0.320662711108911\\
6.24166666666337	0.321017262247525\\
6.25833333333663	0.319363922306931\\
6.275	0.322464878306931\\
6.29166666666337	0.323340929465347\\
6.30833333333663	0.321480160584158\\
6.325	0.324206826653465\\
6.34166666666337	0.325718730673267\\
6.35833333333663	0.323708579594059\\
6.375	0.325892811108911\\
6.39166666666337	0.328126216267327\\
6.40833333333663	0.326078471594059\\
6.425	0.327540554821782\\
6.44166666666337	0.330512121\\
6.45833333333663	0.328626362148515\\
6.475	0.329191218990099\\
6.49166666666337	0.332765426336634\\
6.50833333333663	0.331405505207921\\
6.525	0.330927974643564\\
6.54166666666337	0.334735467673267\\
6.55833333333663	0.334414994217822\\
6.575	0.332908770316832\\
6.59166666666337	0.336432306960396\\
6.60833333333663	0.337457058722772\\
6.625	0.33531976259406\\
6.64166666666337	0.337952956128713\\
6.65833333333663	0.340396149990099\\
6.675	0.338171809415842\\
6.69166666666337	0.339426204455446\\
6.70833333333663	0.343013835920792\\
6.725	0.341498877089109\\
6.74166666666337	0.341055890019802\\
6.75833333333663	0.344975869712871\\
6.775	0.345201869673267\\
6.79166666666337	0.343246253089109\\
6.80833333333663	0.346476118059406\\
6.825	0.348698884673267\\
6.84166666666337	0.346318581069307\\
6.85833333333663	0.347839592742574\\
6.875	0.351565834079208\\
6.89166666666337	0.350213726029703\\
6.90833333333663	0.349460010980198\\
6.925	0.353384165712871\\
6.94166666666337	0.35447523639604\\
6.95833333333663	0.352099659039604\\
6.975	0.354708315653465\\
6.99166666666337	0.358045212990099\\
7.00833333333663	0.356065023881188\\
7.025	0.356119528485148\\
7.04166666666337	0.360173834950495\\
7.05833333333663	0.360892207524752\\
7.075	0.35856916760396\\
7.09166666666337	0.361474753217822\\
7.10833333333664	0.364853626019802\\
7.125	0.362870932722772\\
7.14166666666337	0.362846916564356\\
7.15833333333663	0.366917778574257\\
7.175	0.368178193930693\\
7.19166666666337	0.365635201207921\\
7.20833333333663	0.368126739148515\\
7.225	0.371960659356436\\
7.24166666666337	0.370786541613861\\
7.25833333333663	0.369692826405941\\
7.275	0.373555500029703\\
7.29166666666337	0.376187387306931\\
7.30833333333663	0.37363183590099\\
7.325	0.374731878217822\\
7.34166666666337	0.378871864871287\\
7.35833333333664	0.379832639485149\\
7.375	0.377294009386139\\
7.39166666666337	0.380036516495049\\
7.40833333333663	0.383992475742574\\
7.425	0.383299156376238\\
7.44166666666337	0.381712222455446\\
7.45833333333663	0.385374314267327\\
7.475	0.388859714316832\\
7.49166666666337	0.386957795722772\\
7.50833333333663	0.386652193079208\\
7.525	0.390673855980198\\
7.54166666666337	0.393574042772277\\
7.55833333333663	0.391064442356436\\
7.575	0.391798805257426\\
7.59166666666337	0.395924773069307\\
7.60833333333664	0.398331220920792\\
7.625	0.395596589079208\\
7.64166666666337	0.396995677405941\\
7.65833333333663	0.401140304019802\\
7.675	0.403275672920792\\
7.69166666666337	0.400477740841584\\
7.70833333333663	0.402186779019802\\
7.725	0.406326948762376\\
7.74166666666337	0.408479084693069\\
7.75833333333663	0.405668753752475\\
7.775	0.407353963257426\\
7.79166666666337	0.411481285019802\\
7.80833333333663	0.413945884158416\\
7.825	0.411188545683168\\
7.84166666666337	0.412493043138614\\
7.85833333333664	0.416595001049505\\
7.875	0.419595912178218\\
7.89166666666336	0.417126233782178\\
7.90833333333663	0.41762288790099\\
7.925	0.421661544455446\\
7.94166666666337	0.425233247227723\\
7.95833333333663	0.423620698851485\\
7.975	0.422841919970297\\
7.99166666666337	0.426675137683168\\
8.00833333333663	0.430636528653465\\
8.025	0.430649499465347\\
8.04166666666337	0.428420262752475\\
8.05833333333663	0.431646850722772\\
8.075	0.435707291386138\\
8.09166666666336	0.437746538217822\\
8.10833333333663	0.434892071574257\\
8.125	0.436550870960396\\
8.14166666666337	0.440584185415841\\
8.15833333333663	0.444157479861386\\
8.175	0.442675093287129\\
8.19166666666337	0.441677416762376\\
8.20833333333664	0.445411215623762\\
8.225	0.449432816316832\\
8.24166666666337	0.45102174960396\\
8.25833333333663	0.448163248188119\\
8.275	0.45012324219802\\
8.29166666666337	0.454113134574258\\
8.30833333333663	0.457840398287129\\
8.325	0.456991155683168\\
8.34166666666336	0.455304248722772\\
8.35833333333663	0.458761240128713\\
8.375	0.462701775009901\\
8.39166666666337	0.465660220475248\\
8.40833333333663	0.463340110267327\\
8.425	0.463312234247525\\
8.44166666666337	0.467179112831683\\
8.45833333333663	0.471145178376238\\
8.475	0.47329731119802\\
8.49166666666337	0.470536668871287\\
8.50833333333663	0.471452608346535\\
8.525	0.475388860653465\\
8.54166666666337	0.479352576792079\\
8.55833333333663	0.481242411811881\\
8.575	0.478450768247525\\
8.59166666666337	0.479437399861386\\
8.60833333333663	0.483365687029703\\
8.625	0.487300657831683\\
8.64166666666337	0.489648809316832\\
8.65833333333663	0.487128981059406\\
8.675	0.487232190712871\\
8.69166666666337	0.491055568277228\\
8.70833333333663	0.494850049247525\\
8.725	0.498132428960396\\
8.74166666666337	0.497018797415842\\
8.75833333333663	0.495236480376238\\
8.775	0.498186414831683\\
8.79166666666337	0.501982858712871\\
8.80833333333663	0.505933892594059\\
8.825	0.507649815009901\\
8.84166666666336	0.505095237613861\\
8.85833333333663	0.505033239138614\\
8.875	0.508632891475248\\
8.89166666666337	0.512269175544555\\
8.90833333333663	0.516145405792079\\
8.925	0.517750944534654\\
8.94166666666337	0.515596071861386\\
8.95833333333663	0.514739911376238\\
8.975	0.517457448554455\\
8.99166666666337	0.521300976960396\\
9.00833333333663	0.525171633930693\\
9.025	0.528150447158416\\
9.04166666666337	0.53038446\\
9.05833333333663	0.534256326227723\\
9.075	0.537721087841584\\
9.09166666666336	0.541646303178218\\
9.10833333333663	0.544562774594059\\
9.125	0.548537094415841\\
9.14166666666337	0.551948954207921\\
9.15833333333663	0.555891790564356\\
9.175	0.55931760139604\\
9.19166666666337	0.563164802079208\\
9.20833333333664	0.56680590619802\\
9.225	0.570588736435644\\
9.24166666666337	0.574579469435644\\
9.25833333333663	0.577894182643564\\
9.275	0.58196037030693\\
9.29166666666337	0.585788815594059\\
9.30833333333663	0.589632998841584\\
9.325	0.593142563356436\\
9.34166666666337	0.59720583960396\\
9.35833333333663	0.601366906049505\\
9.375	0.60447847939604\\
9.39166666666337	0.608674621584158\\
9.40833333333663	0.612849725910891\\
9.425	0.616217209415842\\
9.44166666666337	0.620078279138614\\
9.45833333333663	0.624299581356436\\
9.475	0.62808095280198\\
9.49166666666337	0.631452035841584\\
9.50833333333663	0.635778879891089\\
9.525	0.63989430329703\\
9.54166666666337	0.642879464574257\\
9.55833333333663	0.647250247742574\\
9.575	0.65156650209901\\
9.59166666666337	0.654425392514851\\
9.60833333333663	0.658688262970297\\
9.625	0.663110899712872\\
9.64166666666337	0.666041932673268\\
9.65833333333663	0.670086641247525\\
9.675	0.674571968138614\\
9.69166666666337	0.67765160260396\\
9.70833333333664	0.681445840940594\\
9.725	0.685977999277228\\
9.74166666666337	0.68919837730693\\
9.75833333333663	0.692764665504951\\
9.775	0.697333751039604\\
9.79166666666337	0.700655300742574\\
9.80833333333663	0.704038593257426\\
9.825	0.708635232891089\\
9.84166666666337	0.712008153366337\\
9.85833333333663	0.715260837811881\\
9.875	0.719877544445545\\
9.89166666666337	0.723246684742574\\
9.90833333333663	0.726424052396039\\
9.925	0.731055747316832\\
9.94166666666337	0.734362106178218\\
9.95833333333663	0.737521854663367\\
9.975	0.742164498910891\\
9.99166666666337	0.745346234980198\\
};
\addlegendentry{Acceleration Constr.}

\end{axis}

\end{tikzpicture}%

==> plots/energy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.942in,
height=1.0in,
at={(0.349in,0.352in)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{black}},
xlabel={Time (min)},
ymin=-2,
ymax=50,
ylabel style={font=\color{black}},
ylabel={Energy Error (\%)},
xlabel style={yshift = {4},},
ylabel style={yshift = {-12},},
title={(a) \textbf{Energy Behavior}},
title style = {yshift = -5,},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.0416666666666667	-0.226993265616768\\
0.125	0.137360902816367\\
0.208333333333334	-0.0387898471077833\\
0.291666666666667	0.0418548350199601\\
0.375	0.10588795272455\\
0.458333333333333	0.0231993251936129\\
0.541666666666667	0.0782351450219562\\
0.625	-0.0174659960538921\\
0.708333333333333	0.0737807918063873\\
0.791666666666667	0.0767592357884229\\
0.875	0.00668152000199595\\
0.958333333333333	0.0820994878403194\\
1.04166666666667	0.0525433571996009\\
1.125	0.0489617498163673\\
1.20833333333333	0.0164557208502994\\
1.29166666666667	0.0606845657904193\\
1.375	0.0434458310459085\\
1.45833333333333	0.161218271023951\\
1.54166666666667	0.0326990131477042\\
1.625	0.0132086852115768\\
1.70833333333333	0.0522266220698603\\
1.79166666666667	-0.000473053475049916\\
1.875	0.0450760834131734\\
1.95833333333333	0.0646317278562873\\
2.04166666666667	0.0358622843393213\\
2.125	-0.00739582565469054\\
2.20833333333333	0.146097669882236\\
2.29166666666667	0.0117810040558885\\
2.375	-0.0723864113333327\\
2.45833333333333	0.0295416314371258\\
2.54166666666667	0.126013406027945\\
2.625	0.00839102639121765\\
2.70833333333333	0.0413941574211579\\
2.79166666666667	0.233146564914171\\
2.875	0.0320691934930141\\
2.95833333333333	-0.114639649750499\\
3.04166666666667	0.0920723897305392\\
3.125	0.106530993109781\\
3.20833333333333	0.0868756864371257\\
3.29166666666667	0.00107947228742526\\
3.375	0.174486844628742\\
3.45833333333333	-0.071741379275449\\
3.54166666666667	0.156260936317365\\
3.625	-0.248615908027943\\
3.70833333333333	0.227237622193613\\
3.79166666666667	0.14859247363473\\
3.875	0.105196993247505\\
3.95833333333333	0.0671795743712576\\
4.04166666666667	0.0352288490838324\\
4.125	-0.00682260594610794\\
4.20833333333333	0.0214213116986026\\
4.29166666666667	0.0220633690778442\\
4.375	0.0770244813652695\\
4.45833333333333	0.037389343780439\\
4.54166666666667	0.0549733676207584\\
4.625	0.0865924846986027\\
4.70833333333333	-0.00681249924550936\\
4.79166666666667	-0.0540304599361275\\
4.875	-0.0028381368542914\\
4.95833333333333	0.0335011467744508\\
5.04166666666667	0.0370994278023947\\
5.125	0.0656597920698606\\
5.20833333333333	0.0396236585269465\\
5.29166666666667	0.0557494245469059\\
5.375	0.0550767247205587\\
5.45833333333333	-0.0701407356167653\\
5.54166666666667	0.036212870033932\\
5.625	-0.0641946281856284\\
5.70833333333333	0.0468241238143714\\
5.79166666666667	-0.0352808415149703\\
5.875	0.0762739177564871\\
5.95833333333333	0.0303987154131732\\
6.04166666666667	0.0740103653872251\\
6.125	-0.0474806716526965\\
6.20833333333333	-0.00932161269061893\\
6.29166666666667	0.0277807740419163\\
6.375	-0.00545814787624778\\
6.45833333333333	0.040722442321357\\
6.54166666666667	-0.00774726137724532\\
6.625	0.0728796586027946\\
6.70833333333333	0.00794619650499017\\
6.79166666666667	0.108082127159681\\
6.875	-0.0301375957065874\\
6.95833333333333	-0.067320191762476\\
7.04166666666667	0.039282388237525\\
7.125	-0.0397635762974056\\
7.20833333333333	0.0828961292215573\\
7.29166666666667	0.0163397534930141\\
7.375	0.0455428507265468\\
7.45833333333333	0.0588971570299393\\
7.54166666666667	0.0641077060658688\\
7.625	0.0306735611037922\\
7.70833333333333	0.0115466503213572\\
7.79166666666667	0.0967669119900194\\
7.875	0.051006895734531\\
7.95833333333333	0.025097949756487\\
8.04166666666667	0.0341382472994013\\
8.125	0.15761242008982\\
8.20833333333333	-0.0586739962874252\\
8.29166666666667	0.170019708510979\\
8.375	-0.0052671515449101\\
8.45833333333334	0.0609867836586826\\
8.54166666666667	0.127353162844311\\
8.625	-0.0405648197225549\\
8.70833333333334	0.00815238648103812\\
8.79166666666667	0.0894045405688629\\
8.875	0.070911558608782\\
8.95833333333334	0.105318759271457\\
9.04166666666667	-0.00537461258682631\\
9.125	0.0108308520059878\\
9.20833333333333	0.132156434165668\\
9.29166666666667	-0.025312486083833\\
9.375	0.0183177293692613\\
9.45833333333333	0.0100127914391217\\
9.54166666666667	-0.0110719171896207\\
9.625	0.0237713002335331\\
9.70833333333333	0.0319634234291416\\
9.79166666666667	0.0354790828263472\\
9.875	0.0951185135029946\\
9.95833333333334	-0.00672494675249541\\
10.0416666666667	0.00574491648502959\\
10.125	0.0243634070019965\\
10.2083333333333	-0.106240305984031\\
10.2916666666667	0.0626241436566869\\
10.375	-0.0702630140219565\\
10.4583333333333	0.113889409293413\\
10.5416666666667	-0.0558269345049898\\
10.625	0.0931152180000003\\
10.7083333333333	0.0354008428063875\\
10.7916666666667	-0.052767400500998\\
10.875	0.179052151934131\\
10.9583333333333	-0.014455026676647\\
11.0416666666667	0.169515322724551\\
11.125	-0.123082857489022\\
11.2083333333333	0.174138873005988\\
11.2916666666667	0.0860584768842313\\
11.375	0.0169625573493016\\
11.4583333333333	-0.124693931792414\\
11.5416666666667	0.141051048592814\\
11.625	0.0303954855848305\\
11.7083333333333	-0.0924419453632738\\
11.7916666666667	0.262912063279441\\
11.875	-0.24775424094012\\
11.9583333333333	0.268326975193613\\
12.0416666666667	-0.0367058273253493\\
12.125	0.0268562850479043\\
12.2083333333333	0.0895173531017963\\
12.2916666666667	-0.0389089663752501\\
12.375	0.12449024747505\\
12.4583333333333	0.0287902862115764\\
12.5416666666667	0.0788152366526942\\
12.625	0.159591084197604\\
12.7083333333333	-0.0689422113073856\\
12.7916666666667	0.350939598766465\\
12.875	0.0425493526387224\\
12.9583333333333	0.00668411757684614\\
13.0416666666667	-0.137664571437126\\
13.125	0.153661910736526\\
13.2083333333333	0.109393783822356\\
13.2916666666667	-0.173663061207585\\
13.375	0.399622111502994\\
13.4583333333333	-0.000422815487025734\\
13.5416666666667	0.092784482946108\\
13.625	0.0615585192375251\\
13.7083333333333	-0.0578306519021955\\
13.7916666666667	0.124417892510978\\
13.875	0.121325840007984\\
13.9583333333333	-0.053831017730539\\
14.0416666666667	0.188427297341318\\
14.125	0.00899575242115791\\
14.2083333333333	-0.0571032819221555\\
14.2916666666667	0.0408348058003989\\
14.375	0.107691256461078\\
14.4583333333333	0.0196011225009981\\
14.5416666666667	0.0580526294471058\\
14.625	-0.0558419883632735\\
14.7083333333333	-0.0692294526886225\\
14.7916666666667	0.0728091706626741\\
14.875	0.237083585816367\\
14.9583333333333	-0.080832242666666\\
15.0416666666667	0.0177575216387224\\
15.125	0.299795857095809\\
15.2083333333333	-0.00249985495608799\\
15.2916666666667	-0.0532988100239521\\
15.375	-0.0618632770419164\\
15.4583333333333	0.107418670634731\\
15.5416666666667	-0.0296637083892214\\
15.625	0.124541051814371\\
15.7083333333333	-0.0369397213892217\\
15.7916666666667	0.130334451333334\\
15.875	-0.06140769302994\\
15.9583333333333	0.175632228113772\\
16.0416666666667	-0.0702261110698602\\
16.125	0.149556328363274\\
16.2083333333333	-0.0684556792035927\\
16.2916666666667	0.156379805998004\\
16.375	-0.0682057606646704\\
16.4583333333333	0.156029407199601\\
16.5416666666667	-0.0651992366546904\\
16.625	0.146954448628743\\
16.7083333333333	-0.0654227319680639\\
16.7916666666667	0.169614245401197\\
16.875	-0.0668525942534932\\
16.9583333333333	0.136245016173653\\
17.0416666666667	-0.0463645417884232\\
17.125	0.135671359978044\\
17.2083333333333	-0.0362088793972056\\
17.2916666666667	0.117260814732535\\
17.375	-0.0231946328383232\\
17.4583333333333	0.089588378193613\\
17.5416666666667	0.000758786121756411\\
17.625	0.0971567962315369\\
17.7083333333333	-0.0211342167904192\\
17.7916666666667	0.0982331367964068\\
17.875	0.0113860212894213\\
17.9583333333333	0.0584399915029942\\
18.0416666666667	0.0242370218463073\\
18.125	0.060772487237525\\
18.2083333333333	0.0428191605708585\\
18.2916666666667	0.0431513712415167\\
18.375	0.0455369875548902\\
18.4583333333333	0.0250098382854292\\
18.5416666666667	0.0915391120938125\\
18.625	0.00386898847504973\\
18.7083333333333	0.0750543962854293\\
18.7916666666667	0.0212919475269461\\
18.875	0.0860688982355289\\
18.9583333333333	-0.0118416720139721\\
19.0416666666666	0.106889970786427\\
19.125	-0.0204449758223552\\
19.2083333333333	0.119009259554891\\
19.2916666666667	-0.031226373706587\\
19.375	0.123561031407185\\
19.4583333333333	-0.0549520291636728\\
19.5416666666667	0.155354279558883\\
19.625	-0.095758768794411\\
19.7083333333333	0.183242959572855\\
19.7916666666667	-0.0701217150758483\\
19.875	0.15452719613972\\
19.9583333333333	-0.0670257615129739\\
20.0416666666667	0.156535989500998\\
20.125	-0.0758368019401198\\
20.2083333333334	0.146483526407186\\
20.2916666666666	-0.0590975084510981\\
20.375	0.150829183497006\\
20.4583333333333	-0.0425387128123751\\
20.5416666666666	0.123061968738523\\
20.625	-0.0331249745848306\\
20.7083333333333	0.124111055411177\\
20.7916666666666	-0.0508335687924152\\
20.875	0.126576534319361\\
20.9583333333333	-0.00938818916766462\\
21.0416666666667	0.088461059233533\\
21.125	-0.00767434834730524\\
21.2083333333333	0.0856370139920161\\
21.2916666666666	0.0197936135748503\\
21.375	0.0717081464171656\\
21.4583333333334	0.0278447995548904\\
21.5416666666666	0.0360918961576847\\
21.625	0.0676108930479042\\
21.7083333333334	0.037856681027944\\
21.7916666666666	0.0276516312235529\\
21.875	0.0434021199560879\\
21.9583333333334	0.0731932629640719\\
22.0416666666666	0.0188190699181637\\
22.125	0.0762519436886225\\
22.2083333333333	0.0108682267524949\\
22.2916666666667	0.0820939242654691\\
22.375	-0.00659752899999987\\
22.4583333333334	0.111583797938124\\
22.5416666666667	0.0067080549121756\\
22.625	0.167292141363274\\
22.7083333333334	0.166384961700599\\
22.7916666666666	0.060360486820359\\
22.875	0.118849176664671\\
22.9583333333334	0.048241038443114\\
23.0416666666666	-0.0368274501317366\\
23.125	0.0371490241876248\\
23.2083333333334	-0.0791546289341322\\
23.2916666666666	0.0564412697225548\\
23.375	-0.0342359034051896\\
23.4583333333334	0.179697937355291\\
23.5416666666666	-0.0902211071477057\\
23.625	-0.0485584600538924\\
23.7083333333334	0.100442583738523\\
23.7916666666667	0.0240588873453097\\
23.875	0.0574285654610777\\
23.9583333333333	0.0496026623672653\\
24.0416666666667	0.0359638503493013\\
24.125	0.0526094950718564\\
24.2083333333333	-0.0223266401037919\\
24.2916666666667	0.0433829223333332\\
24.375	0.0983198710179642\\
24.4583333333333	0.0243541902514972\\
24.5416666666667	0.0506336979481042\\
24.625	0.102846362694611\\
24.7083333333333	-0.00480382886826449\\
24.7916666666667	-0.0365133896267464\\
24.875	0.0392772015608782\\
24.9583333333334	0.0504775360838324\\
25.0416666666667	-0.0279633478243513\\
25.125	0.0350272010239517\\
25.2083333333334	0.160133254570859\\
25.2916666666666	-0.127809370037924\\
25.375	0.156742291762476\\
25.4583333333334	-0.0771706252814398\\
25.5416666666666	0.233182433818363\\
25.625	-0.237343105508983\\
25.7083333333334	0.243308100712574\\
25.7916666666667	0.350867035045909\\
25.875	0.315294816824348\\
25.9583333333334	-0.0551174183772456\\
26.0416666666667	-0.0321204993732537\\
26.125	0.326941872405186\\
26.2083333333334	-0.0925821772634729\\
26.2916666666667	-0.182050349508983\\
26.375	-0.269701422249502\\
26.4583333333334	-0.253015489197607\\
26.5416666666667	0.137543389395209\\
26.625	0.375126122359281\\
26.7083333333334	-0.194488690958085\\
26.7916666666667	0.276929111439122\\
26.875	-0.221264126407187\\
26.9583333333334	0.238851929560879\\
27.0416666666667	-0.0872713085688638\\
27.125	-0.0614264068922158\\
27.2083333333334	0.0716356970079847\\
27.2916666666667	0.07937893363473\\
27.375	-0.0357024221816376\\
27.4583333333334	0.0578238684590816\\
27.5416666666667	0.0176690277904195\\
27.625	0.130957856303393\\
27.7083333333334	0.000889462634730647\\
27.7916666666667	0.0705139837904191\\
27.875	-0.0772246131237523\\
27.9583333333334	0.168616646576848\\
28.0416666666667	0.0803819484171657\\
28.125	-0.0356439467604789\\
28.2083333333333	0.144082765696607\\
28.2916666666667	-0.0646617562914172\\
28.375	0.213209484217566\\
28.4583333333333	-0.065100253906188\\
28.5416666666667	0.0824212139301396\\
28.625	-0.00732266620558885\\
28.7083333333333	0.172202069688623\\
28.7916666666667	-0.0781776705029941\\
28.875	-0.0870586319361282\\
28.9583333333333	0.12525428711976\\
29.0416666666667	0.0124014987544911\\
29.125	0.0185127307924148\\
29.2083333333333	0.256279602261477\\
29.2916666666667	-0.202069330471058\\
29.375	0.374968636538922\\
29.4583333333333	-0.202690552439121\\
29.5416666666667	0.129483669550898\\
29.625	0.145767105469061\\
29.7083333333334	-0.00106578171257478\\
29.7916666666667	0.0438154079540916\\
29.875	0.213744514930139\\
29.9583333333334	-0.231188028405191\\
30.0416666666667	0.318699522790419\\
30.125	-0.056327734207585\\
30.2083333333334	0.0149550865668661\\
30.2916666666667	0.0076690399481044\\
30.375	0.213028781237526\\
30.4583333333334	-0.18010611364471\\
30.5416666666667	0.323986002948102\\
30.625	-0.224129517738523\\
30.7083333333334	0.271654327792415\\
30.7916666666667	0.0324611976447105\\
30.875	0.0362946280359279\\
30.9583333333333	0.200456997119761\\
31.0416666666667	-0.0323382924031939\\
31.125	0.196613256512973\\
31.2083333333333	0.0104378457305387\\
31.2916666666667	0.100129989758483\\
31.375	0.130645890878243\\
31.4583333333333	0.0481418148443109\\
31.5416666666667	0.252584570660679\\
31.625	-0.154784887950099\\
31.7083333333333	0.344227664678644\\
31.7916666666667	-0.170702714429141\\
31.875	0.259555826568861\\
31.9583333333333	-0.0288575864451099\\
32.0416666666667	0.182245179662675\\
32.125	0.166783718832335\\
32.2083333333333	-0.079560826001996\\
32.2916666666667	0.0119037191277444\\
32.375	0.299011079307386\\
32.4583333333334	0.0880858340379247\\
32.5416666666667	-0.162666947656687\\
32.625	0.0107901071057887\\
32.7083333333334	0.167524684866267\\
32.7916666666667	0.214685169167664\\
32.875	-0.0867021410259479\\
32.9583333333333	0.109491411181636\\
33.0416666666667	0.0477668772135728\\
33.125	0.0653470865688621\\
33.2083333333334	-0.0255119793333333\\
33.2916666666667	0.0591070653393213\\
33.375	-0.0709433803972057\\
33.4583333333333	0.155711308173653\\
33.5416666666667	0.0150717401976048\\
33.625	0.181171706141716\\
33.7083333333333	-0.0175674708982037\\
33.7916666666667	0.0233639524011976\\
33.875	0.000417010766467022\\
33.9583333333333	0.031910609273453\\
34.0416666666667	-0.0141732274371256\\
34.125	0.0942614416666666\\
34.2083333333333	-0.0298080345628743\\
34.2916666666667	0.153813877932136\\
34.375	-0.034891403720559\\
34.4583333333333	0.111383687722555\\
34.5416666666667	-0.00644846012375278\\
34.625	0.115847283996008\\
34.7083333333333	-0.104956172301397\\
34.7916666666667	0.195177118233533\\
34.875	-0.0635405388962077\\
34.9583333333333	0.156240624738523\\
35.0416666666667	-0.0694930361157689\\
35.125	0.161819588469062\\
35.2083333333333	-0.0678422149261476\\
35.2916666666667	0.380935596403193\\
35.375	0.0501168304590816\\
35.4583333333333	-0.0679960192035929\\
35.5416666666667	0.265688545003991\\
35.625	0.0398870541097806\\
35.7083333333333	-0.0907292098622756\\
35.7916666666667	0.0956926874331338\\
35.875	0.195662962960079\\
35.9583333333333	-0.0597500917684631\\
36.0416666666667	-0.0776088307884236\\
36.125	0.0979340028802395\\
36.2083333333333	0.248528939319361\\
36.2916666666667	-0.0770083827504989\\
36.375	0.171131058229541\\
36.4583333333333	-0.102653517600798\\
36.5416666666667	0.131285125421156\\
36.625	0.113106881355289\\
36.7083333333333	0.0561312205988023\\
36.7916666666667	-0.0711636690059877\\
36.875	0.0404715469181634\\
36.9583333333334	0.0275626741317365\\
37.0416666666667	0.0641796430339321\\
37.125	0.0461063665748501\\
37.2083333333333	-0.145481344742515\\
37.2916666666667	0.293559728199601\\
37.375	0.151202830716567\\
37.4583333333333	0.0333529297724549\\
37.5416666666667	-0.0273911830738523\\
37.625	-0.0653580557225549\\
37.7083333333333	0.0598168551377245\\
37.7916666666667	-0.00219008849700602\\
37.875	0.126271728365269\\
37.9583333333333	0.0519107408882234\\
38.0416666666667	0.224467691562875\\
38.125	0.102542254696607\\
38.2083333333333	-0.174193279804391\\
38.2916666666667	0.0484563760838325\\
38.375	-0.0320230445628743\\
38.4583333333333	0.0702005983652693\\
38.5416666666667	0.0894574748562878\\
38.625	0.0362176843113773\\
38.7083333333333	0.0178692913053892\\
38.7916666666667	0.0217645338582836\\
38.875	0.0741589058662677\\
38.9583333333333	0.0557067057764474\\
39.0416666666667	0.0728736339301397\\
39.125	0.0204143927804393\\
39.2083333333333	0.0902852742395213\\
39.2916666666667	-0.0728938187125746\\
39.375	0.17199390553493\\
39.4583333333333	-0.00283388777844301\\
39.5416666666667	0.159726727293413\\
39.625	0.188760921143712\\
39.7083333333333	-0.129971750560878\\
39.7916666666667	0.0111760082295408\\
39.875	0.234440564121757\\
39.9583333333333	0.092196032193613\\
40.0416666666667	0.097571552798403\\
40.125	0.00850298988023963\\
40.2083333333333	0.180840759321358\\
40.2916666666667	0.0813109020638721\\
40.375	0.049619379261477\\
40.4583333333333	0.0943888679660681\\
40.5416666666667	0.0185326679740521\\
40.625	0.0150300405249499\\
40.7083333333333	0.0883765087564876\\
40.7916666666667	0.0754481607644713\\
40.875	-0.118436380584831\\
40.9583333333333	0.136462891147705\\
41.0416666666667	-0.0211115583672653\\
41.125	0.129131891337325\\
41.2083333333334	-0.0277076559061878\\
41.2916666666667	0.0110153411976052\\
41.375	-0.00817033498004004\\
41.4583333333333	0.223477996303392\\
41.5416666666667	0.0713541698023952\\
41.625	-0.00976205769461061\\
41.7083333333334	0.151192710944112\\
41.7916666666667	-0.0661074426087829\\
41.875	0.2159739028004\\
41.9583333333333	-0.141485586155689\\
42.0416666666667	0.180623504876247\\
42.125	0.114546125409182\\
42.2083333333333	0.0433192576766467\\
42.2916666666667	0.0477947930878243\\
42.375	-0.0148076617984035\\
42.4583333333333	-0.0841785286526947\\
42.5416666666667	0.0878151072155693\\
42.625	0.0467288731397195\\
42.7083333333333	-0.0787728591996003\\
42.7916666666667	-0.0920215248522961\\
42.875	0.193266083119761\\
42.9583333333333	-0.0655799111017962\\
43.0416666666667	0.0327058776846308\\
43.125	0.013937483986028\\
43.2083333333333	-0.0401015983313369\\
43.2916666666667	0.0729697572495008\\
43.375	0.0309590722594814\\
43.4583333333333	0.105869612822355\\
43.5416666666667	-0.0920596384011981\\
43.625	-0.035313203231537\\
43.7083333333333	0.0392011691197605\\
43.7916666666667	0.10231837354491\\
43.875	0.0201827904710579\\
43.9583333333333	0.050883170512974\\
44.0416666666667	-0.0596482504351297\\
44.125	-0.0625672853612776\\
44.2083333333333	0.16483283667066\\
44.2916666666667	-0.0464677913473057\\
44.375	0.220259911491019\\
44.4583333333333	0.182274516568864\\
44.5416666666667	0.072812719323353\\
44.625	0.113826697714571\\
44.7083333333333	-0.00403883658083833\\
44.7916666666667	0.00206259950099763\\
44.875	0.0979989445548897\\
44.9583333333333	-0.032902431225548\\
45.0416666666667	0.0225624135029939\\
45.125	-0.0736666077704606\\
45.2083333333333	0.00400155622954102\\
45.2916666666667	0.0359402616407188\\
45.375	-0.0224343130419162\\
45.4583333333333	0.0661383026187613\\
45.5416666666667	0.00258915266267467\\
45.625	0.0769452720958084\\
45.7083333333333	0.00938032844710575\\
45.7916666666667	0.0736181767225549\\
45.875	0.0886635610598801\\
45.9583333333333	0.06447285094012\\
46.0416666666667	-0.0633523140379247\\
46.125	0.0622361759021961\\
46.2083333333333	0.00219414686826353\\
46.2916666666667	0.0675784573952092\\
46.375	-0.030283826976048\\
46.4583333333333	0.00562094783832308\\
46.5416666666667	0.150160049153692\\
46.625	-0.166697956203591\\
46.7083333333333	0.0788866939441109\\
46.7916666666667	0.152794433696607\\
46.875	-0.098868833778443\\
46.9583333333333	0.0324735064690608\\
47.0416666666667	0.106359697109781\\
47.125	-0.123725235564869\\
47.2083333333333	-0.0840934691037923\\
47.2916666666667	0.155899014620759\\
47.375	0.0346571614910177\\
47.4583333333333	-0.0550905934790423\\
47.5416666666667	0.142179095942116\\
47.625	0.0157784395269463\\
47.7083333333333	-0.0065320625289421\\
47.7916666666667	-0.0244904484830344\\
47.875	0.17771024560479\\
47.9583333333333	-0.0256215041796413\\
48.0416666666667	-0.143041011177645\\
48.125	0.145356845556887\\
48.2083333333333	0.127491652680637\\
48.2916666666667	-0.0992900631057892\\
48.375	0.0396738459999998\\
48.4583333333333	-0.0489460951996011\\
48.5416666666667	0.0564941260159681\\
48.625	0.023260809053892\\
48.7083333333333	0.0176277175788422\\
48.7916666666667	0.117042242283433\\
48.875	-0.208590729800398\\
48.9583333333333	0.141989914586826\\
49.0416666666667	0.103205571167666\\
49.125	-0.0814738913453096\\
49.2083333333333	-0.0707314306467064\\
49.2916666666667	0.0940146240159674\\
49.375	0.145776664860279\\
49.4583333333333	-0.205583846339321\\
49.5416666666667	0.145249356542914\\
49.625	0.0480539812854298\\
49.7083333333333	-0.101079941167665\\
49.7916666666667	-0.0131014863952098\\
49.875	0.0666996483972052\\
49.9583333333333	-0.00055115007385234\\
50.0416666666667	0.00773675893213625\\
50.125	0.14542056038523\\
50.2083333333333	-0.127025590277445\\
50.2916666666667	0.0926124826786411\\
50.375	0.17363738640519\\
50.4583333333333	-0.117853373848303\\
50.5416666666667	0.000865914508982164\\
50.625	0.103118953544911\\
50.7083333333333	-0.0290005717265467\\
50.7916666666667	0.0286207465429143\\
50.875	0.111555035548902\\
50.9583333333333	0.0253133418882238\\
51.0416666666667	0.0632649090439119\\
51.125	0.133553977077844\\
51.2083333333333	0.0184164858982036\\
51.2916666666667	0.0552653544491018\\
51.375	0.0239547147045908\\
51.4583333333333	0.126356807946108\\
51.5416666666667	0.0607939889421157\\
51.625	0.033618061211576\\
51.7083333333333	-0.0794491139061878\\
51.7916666666667	0.00609308792814344\\
51.875	0.0731503704171659\\
51.9583333333333	0.0967633909880238\\
52.0416666666667	0.0248147583692614\\
52.125	0.0399064301277446\\
52.2083333333333	0.016551096499002\\
52.2916666666667	-0.116776935021956\\
52.375	0.157344964245509\\
52.4583333333333	0.0575268548942115\\
52.5416666666667	-0.0730111003433129\\
52.625	-0.0818415920359282\\
52.7083333333333	0.395279731297404\\
52.7916666666667	-0.0547309754171656\\
52.875	0.149660855421158\\
52.9583333333333	-0.0475145676427145\\
53.0416666666667	0.216632029471057\\
53.125	-0.06893853303992\\
53.2083333333333	0.234361642942116\\
53.2916666666667	-0.0732586505508983\\
53.375	0.127242431722555\\
53.4583333333333	0.00341148715968008\\
53.5416666666667	0.104011784037924\\
53.625	-0.0135847591497006\\
53.7083333333333	0.120603742033932\\
53.7916666666667	-0.089939044213573\\
53.875	0.214136366479043\\
53.9583333333333	0.031636868760479\\
54.0416666666667	-0.167499450660679\\
54.125	0.0705245623872255\\
54.2083333333333	0.152556847333334\\
54.2916666666667	-0.0981785751437125\\
54.375	-0.0104860287105787\\
54.4583333333333	0.0979937756666667\\
54.5416666666667	0.187037474776448\\
54.625	0.0708663913512974\\
54.7083333333333	0.0960086331057884\\
54.7916666666667	0.0303573191077841\\
54.875	-0.0853808947425149\\
54.9583333333333	0.177635518259481\\
55.0416666666667	0.0794881799021959\\
55.125	0.0779617263433138\\
55.2083333333333	-0.00328546530139749\\
55.2916666666667	0.102972727932135\\
55.375	0.0450049477724549\\
55.4583333333333	0.0524833219361281\\
55.5416666666667	0.0156950639880242\\
55.625	0.179259909069859\\
55.7083333333333	-0.160321714710579\\
55.7916666666667	0.0512905281756487\\
55.875	0.0138351132814371\\
55.9583333333333	0.0504206784191615\\
56.0416666666667	-0.0271880549840318\\
56.125	0.122690673924151\\
56.2083333333333	-0.0498558494411176\\
56.2916666666667	0.123013013966068\\
56.375	0.0827211169201597\\
56.4583333333333	0.00486553889620739\\
56.5416666666667	0.244436769349302\\
56.625	0.106582699962075\\
56.7083333333333	0.050892718471058\\
56.7916666666667	0.064321279786427\\
56.875	0.126292921351298\\
56.9583333333333	0.00425281306786436\\
57.0416666666667	0.0776639556047904\\
57.125	0.0241134876407186\\
57.2083333333333	0.0758989912554894\\
57.2916666666667	0.0464487727045909\\
57.375	-0.063901912710579\\
57.4583333333333	-0.079265276752495\\
57.5416666666667	0.071698169391218\\
57.625	0.278910891499002\\
57.7083333333333	0.0770345234391217\\
57.7916666666667	-0.0123882830399201\\
57.875	0.04873405951497\\
57.9583333333333	-0.0579381405329341\\
58.0416666666667	-0.113193530015968\\
58.125	0.344625200956088\\
58.2083333333333	0.0479581217864267\\
58.2916666666667	0.0861277454950101\\
58.375	0.038346186259481\\
58.4583333333333	0.0446575303253489\\
58.5416666666667	0.00408479744710561\\
58.625	0.0317129365528939\\
58.7083333333333	0.0615743470538922\\
58.7916666666667	0.0590709124770462\\
58.875	-0.0389761701656702\\
58.9583333333333	-0.0134371193532936\\
59.0416666666667	-0.0235634118423157\\
59.125	0.00253510082035841\\
59.2083333333333	0.0204389659880239\\
59.2916666666667	0.0620116853752497\\
59.375	0.0652687193013971\\
59.4583333333333	0.0205899835568862\\
59.5416666666667	0.138081607862276\\
59.625	-0.0630361874271477\\
59.7083333333333	0.0306397545668663\\
59.7916666666667	0.00469753749700606\\
59.875	0.0590893523632735\\
59.9583333333333	-0.0266811008383234\\
};
\addlegendentry{Variational}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.0416666666666667	0.0259269193860878\\
0.125	0.0832059730239521\\
0.208333333333334	0.150084368532934\\
0.291666666666667	0.205130388379241\\
0.375	0.267537229932136\\
0.458333333333333	0.326982253267465\\
0.541666666666667	0.378265118526946\\
0.625	0.443885221291417\\
0.708333333333333	0.50350200872455\\
0.791666666666667	0.5652949380499\\
0.875	0.620258402229541\\
0.958333333333333	0.68305218303992\\
1.04166666666667	0.756926543640719\\
1.125	0.814175934229541\\
1.20833333333333	0.897773836674651\\
1.29166666666667	0.959596454345309\\
1.375	1.01969847081637\\
1.45833333333333	1.09430240202795\\
1.54166666666667	1.1588815191517\\
1.625	1.22844118516966\\
1.70833333333333	1.2976167368483\\
1.79166666666667	1.35916352962874\\
1.875	1.42950869108383\\
1.95833333333333	1.50040239090419\\
2.04166666666667	1.56329190605988\\
2.125	1.62126646487625\\
2.20833333333333	1.70199752163074\\
2.29166666666667	1.7565658748982\\
2.375	1.84339012907984\\
2.45833333333333	1.89972329585828\\
2.54166666666667	1.97066168931936\\
2.625	2.04097223453493\\
2.70833333333333	2.10302676457485\\
2.79166666666667	2.17623442530739\\
2.875	2.24031444997206\\
2.95833333333333	2.31598906486228\\
3.04166666666667	2.37975108760878\\
3.125	2.45968799438523\\
3.20833333333333	2.52499206642914\\
3.29166666666667	2.60016437443313\\
3.375	2.66659075601996\\
3.45833333333333	2.73238683031138\\
3.54166666666667	2.80464407965669\\
3.625	2.85960345003593\\
3.70833333333333	2.94665422491417\\
3.79166666666667	3.00939861427545\\
3.875	3.08642282454292\\
3.95833333333333	3.14729072224551\\
4.04166666666667	3.22686386403194\\
4.125	3.29005549587625\\
4.20833333333333	3.36792802818363\\
4.29166666666667	3.42997886829142\\
4.375	3.50534545207185\\
4.45833333333333	3.56833012531737\\
4.54166666666667	3.63927215782036\\
4.625	3.70831979873453\\
4.70833333333333	3.78032081010579\\
4.79166666666667	3.84921370704391\\
4.875	3.91969931848303\\
4.95833333333333	3.98882358193413\\
5.04166666666667	4.07136730737924\\
5.125	4.16888292757086\\
5.20833333333333	4.24659919498803\\
5.29166666666667	4.3408894748004\\
5.375	4.41938129643313\\
5.45833333333333	4.51480571659681\\
5.54166666666667	4.60221217547904\\
5.625	4.69143625195011\\
5.70833333333333	4.78439747968663\\
5.79166666666667	4.87153758082235\\
5.875	4.94271289371457\\
5.95833333333333	5.00392128679441\\
6.04166666666667	5.09541625300799\\
6.125	5.1462488621976\\
6.20833333333333	5.20127948653094\\
6.29166666666667	5.25065312131338\\
6.375	5.30138977429741\\
6.45833333333333	5.35100682936128\\
6.54166666666667	5.39880270483433\\
6.625	5.44517452578243\\
6.70833333333333	5.48639869389221\\
6.79166666666667	5.54405650053492\\
6.875	5.59290760040918\\
6.95833333333333	5.63885486087026\\
7.04166666666667	5.6838929348503\\
7.125	5.72933662832934\\
7.20833333333333	5.77599151264072\\
7.29166666666667	5.82465138662275\\
7.375	5.87558322284631\\
7.45833333333333	5.92442216995209\\
7.54166666666667	5.97683424177445\\
7.625	6.02827195122755\\
7.70833333333333	6.07804590618364\\
7.79166666666667	6.1257917329501\\
7.875	6.17301074979042\\
7.95833333333333	6.22040742939122\\
8.04166666666667	6.2691051532994\\
8.125	6.32083394161278\\
8.20833333333333	6.37178492270459\\
8.29166666666667	6.42734854071857\\
8.375	6.50587943681637\\
8.45833333333334	6.57189512082634\\
8.54166666666667	6.64757592388223\\
8.625	6.73716140502396\\
8.70833333333334	6.82498775094611\\
8.79166666666667	6.91092804239521\\
8.875	6.98309095861877\\
8.95833333333334	7.03925670123953\\
9.04166666666667	7.10232529632535\\
9.125	7.18251483735329\\
9.20833333333333	7.24934318131736\\
9.29166666666667	7.31674252489022\\
9.375	7.38786792969861\\
9.45833333333333	7.45414881656886\\
9.54166666666667	7.53115725283434\\
9.625	7.59574627793413\\
9.70833333333333	7.65165616345908\\
9.79166666666667	7.71067256822554\\
9.875	7.78655239771257\\
9.95833333333334	7.85605967462875\\
10.0416666666667	7.92837762017365\\
10.125	7.99391063652495\\
10.2083333333333	8.06938595910579\\
10.2916666666667	8.13136386486228\\
10.375	8.19735518390619\\
10.4583333333333	8.27282565913174\\
10.5416666666667	8.33471518958283\\
10.625	8.38877840565668\\
10.7083333333333	8.43895597994212\\
10.7916666666667	8.46953053236527\\
10.875	8.49322246009182\\
10.9583333333333	8.52272369683633\\
11.0416666666667	8.55496552772456\\
11.125	8.57840041945909\\
11.2083333333333	8.60766069050299\\
11.2916666666667	8.64865621852695\\
11.375	8.70234803547905\\
11.4583333333333	8.762985392002\\
11.5416666666667	8.8171976013473\\
11.625	8.87346301383232\\
11.7083333333333	8.92734085969062\\
11.7916666666667	8.99783231367464\\
11.875	9.04941089551098\\
11.9583333333333	9.10770471012774\\
12.0416666666667	9.16996156258085\\
12.125	9.22049627211377\\
12.2083333333333	9.2816668732495\\
12.2916666666667	9.34356380747506\\
12.375	9.39824415319961\\
12.4583333333333	9.452124207998\\
12.5416666666667	9.51628300368264\\
12.625	9.58122513863473\\
12.7083333333333	9.64624642570459\\
12.7916666666667	9.68256551285429\\
12.875	9.72671315362874\\
12.9583333333333	9.78969696567865\\
13.0416666666667	9.84408270972654\\
13.125	9.91062237558084\\
13.2083333333333	9.9633173068563\\
13.2916666666667	10.0177338707705\\
13.375	10.0763916121697\\
13.4583333333333	10.1217932224491\\
13.5416666666667	10.1982325429242\\
13.625	10.2567060050938\\
13.7083333333333	10.3142310407744\\
13.7916666666667	10.3757862774052\\
13.875	10.4263255362655\\
13.9583333333333	10.4888951433653\\
14.0416666666667	10.5340221220539\\
14.125	10.5827298683433\\
14.2083333333333	10.6373124253094\\
14.2916666666667	10.6981133060918\\
14.375	10.7567316641317\\
14.4583333333333	10.8100779264072\\
14.5416666666667	10.8634387161677\\
14.625	10.9235109283433\\
14.7083333333333	10.9790193638723\\
14.7916666666667	11.0366338283433\\
14.875	11.0731810912575\\
14.9583333333333	11.1251948608383\\
15.0416666666667	11.1818506741317\\
15.125	11.2173326807784\\
15.2083333333333	11.2648706477246\\
15.2916666666667	11.3180158838523\\
15.375	11.3708681676447\\
15.4583333333333	11.4334140455489\\
15.5416666666667	11.5060167705389\\
15.625	11.5552850377245\\
15.7083333333333	11.6235584635729\\
15.7916666666667	11.6820263858084\\
15.875	11.743459940519\\
15.9583333333333	11.8079161209581\\
16.0416666666667	11.8646218889621\\
16.125	11.912591274491\\
16.2083333333333	11.9457203255888\\
16.2916666666667	11.9967005388423\\
16.375	12.0534170291018\\
16.4583333333333	12.1082570117565\\
16.5416666666667	12.1628637100599\\
16.625	12.2081244271657\\
16.7083333333333	12.2571296113373\\
16.7916666666667	12.2981837932335\\
16.875	12.3498522776247\\
16.9583333333333	12.3910317117565\\
17.0416666666667	12.4377780632136\\
17.125	12.4901057882036\\
17.2083333333333	12.5318520486427\\
17.2916666666667	12.5817547532735\\
17.375	12.6342615740319\\
17.4583333333333	12.6872983185429\\
17.5416666666667	12.7479543291617\\
17.625	12.8281606938523\\
17.7083333333333	12.8983066630938\\
17.7916666666667	12.9625220450699\\
17.875	13.0278758840519\\
17.9583333333333	13.0927470345908\\
18.0416666666667	13.160043517485\\
18.125	13.2164129196008\\
18.2083333333333	13.2744343841916\\
18.2916666666667	13.3273041096207\\
18.375	13.3832728742116\\
18.4583333333333	13.448846245509\\
18.5416666666667	13.5043531440319\\
18.625	13.5714205073054\\
18.7083333333333	13.6163994290219\\
18.7916666666667	13.6774821865469\\
18.875	13.7408255013972\\
18.9583333333333	13.8039431123753\\
19.0416666666666	13.8728200789421\\
19.125	13.9328631471856\\
19.2083333333333	13.9944545996807\\
19.2916666666667	14.0575857678643\\
19.375	14.1206496375249\\
19.4583333333333	14.1819849916767\\
19.5416666666667	14.2288600262874\\
19.625	14.268547530998\\
19.7083333333333	14.3296948797405\\
19.7916666666667	14.3883568215569\\
19.875	14.4521900087425\\
19.9583333333333	14.4974258402794\\
20.0416666666667	14.5422360196806\\
20.125	14.5947912463673\\
20.2083333333334	14.651281013513\\
20.2916666666666	14.6990088939321\\
20.375	14.7563667721557\\
20.4583333333333	14.8211709266467\\
20.5416666666666	14.872834816008\\
20.625	14.9303810616168\\
20.7083333333333	14.9950288291218\\
20.7916666666666	15.0543123248503\\
20.875	15.112613544511\\
20.9583333333333	15.1674787086028\\
21.0416666666667	15.2202780720559\\
21.125	15.2827041082635\\
21.2083333333333	15.3492589514571\\
21.2916666666666	15.4068109775649\\
21.375	15.4635178365269\\
21.4583333333334	15.5269630431537\\
21.5416666666666	15.5837831291816\\
21.625	15.6436250635729\\
21.7083333333334	15.688438206008\\
21.7916666666666	15.7583732688822\\
21.875	15.8119567872256\\
21.9583333333334	15.8681208472455\\
22.0416666666666	15.924998284012\\
22.125	15.9794982002595\\
22.2083333333333	16.0503489821357\\
22.2916666666667	16.1077553770459\\
22.375	16.1651019296806\\
22.4583333333334	16.2383844943513\\
22.5416666666667	16.3079928521557\\
22.625	16.3657373300998\\
22.7083333333334	16.4293148249501\\
22.7916666666666	16.4862313926946\\
22.875	16.5494178364671\\
22.9583333333334	16.6194134108184\\
23.0416666666666	16.6719757459281\\
23.125	16.735440022016\\
23.2083333333334	16.7939503741916\\
23.2916666666666	16.8498800323154\\
23.375	16.9042723114371\\
23.4583333333334	16.9503191018164\\
23.5416666666666	17.0271805791218\\
23.625	17.1215176920359\\
23.7083333333334	17.2174981540319\\
23.7916666666667	17.3099141993613\\
23.875	17.4037531348104\\
23.9583333333333	17.4998905457685\\
24.0416666666667	17.5945286422355\\
24.125	17.6872171815569\\
24.2083333333333	17.780711358503\\
24.2916666666667	17.864011342994\\
24.375	17.9345184670858\\
24.4583333333333	17.9919081965868\\
24.5416666666667	18.0576401917565\\
24.625	18.115626667525\\
24.7083333333333	18.185294487505\\
24.7916666666667	18.2457698826347\\
24.875	18.3034634238922\\
24.9583333333334	18.3713229066667\\
25.0416666666667	18.4439030633732\\
25.125	18.4817241947904\\
25.2083333333334	18.5062646283633\\
25.2916666666666	18.5291398068064\\
25.375	18.5527972156487\\
25.4583333333334	18.5827885007784\\
25.5416666666666	18.6227382028343\\
25.625	18.6813116775649\\
25.7083333333334	18.722671473014\\
25.7916666666667	18.7690896428743\\
25.875	18.8270374210778\\
25.9583333333334	18.8790459243912\\
26.0416666666667	18.9497762632335\\
26.125	19.0123076351497\\
26.2083333333334	19.081009072994\\
26.2916666666667	19.1496199831737\\
26.375	19.2061459668463\\
26.4583333333334	19.2759388438922\\
26.5416666666667	19.3372040926746\\
26.625	19.3979375282834\\
26.7083333333334	19.4505684894212\\
26.7916666666667	19.527688802994\\
26.875	19.6016261615769\\
26.9583333333334	19.6713909939322\\
27.0416666666667	19.7363798277645\\
27.125	19.8020114222355\\
27.2083333333334	19.8609946973254\\
27.2916666666667	19.9114137358483\\
27.375	19.9721969396008\\
27.4583333333334	20.0338431928942\\
27.5416666666667	20.1039038919361\\
27.625	20.1747988741717\\
27.7083333333334	20.2319702711976\\
27.7916666666667	20.2823379640918\\
27.875	20.3430880522555\\
27.9583333333334	20.4146886032535\\
28.0416666666667	20.4881408582635\\
28.125	20.5525275369661\\
28.2083333333333	20.6120777459282\\
28.2916666666667	20.6912033696607\\
28.375	20.7602524169262\\
28.4583333333333	20.8198847027744\\
28.5416666666667	20.8826584286427\\
28.625	20.9428280991018\\
28.7083333333333	21.000957783014\\
28.7916666666667	21.0629455399601\\
28.875	21.1190968566667\\
28.9583333333333	21.1843714452695\\
29.0416666666667	21.2445731673852\\
29.125	21.3029838967665\\
29.2083333333333	21.3631908777445\\
29.2916666666667	21.4350875884232\\
29.375	21.4940236300399\\
29.4583333333333	21.5485797572455\\
29.5416666666667	21.6258556294012\\
29.625	21.6909883630938\\
29.7083333333334	21.7499608805589\\
29.7916666666667	21.7908147812974\\
29.875	21.8449043077246\\
29.9583333333334	21.8880444602595\\
30.0416666666667	21.9611162928343\\
30.125	22.0134477861876\\
30.2083333333334	22.0814306991417\\
30.2916666666667	22.1395690518763\\
30.375	22.2016995940519\\
30.4583333333334	22.2695687853493\\
30.5416666666667	22.3282688464072\\
30.625	22.3913876657086\\
30.7083333333334	22.4674515151697\\
30.7916666666667	22.5134585023353\\
30.875	22.5553156010379\\
30.9583333333333	22.6184739389221\\
31.0416666666667	22.6671390254691\\
31.125	22.7203791875649\\
31.2083333333333	22.7716837389821\\
31.2916666666667	22.8394681213173\\
31.375	22.8991221999002\\
31.4583333333333	22.962966255988\\
31.5416666666667	23.0238568759481\\
31.625	23.0953963696207\\
31.7083333333333	23.1549869599202\\
31.7916666666667	23.21544703\\
31.875	23.2687293411777\\
31.9583333333333	23.3364881647705\\
32.0416666666667	23.3949535138922\\
32.125	23.4436645457684\\
32.2083333333333	23.5108083669261\\
32.2916666666667	23.5703173095409\\
32.375	23.6290207193214\\
32.4583333333334	23.6856869792016\\
32.5416666666667	23.7452063601996\\
32.625	23.7837731091617\\
32.7083333333334	23.8594281180639\\
32.7916666666667	23.9194512705988\\
32.875	23.9687329959082\\
32.9583333333333	24.0122927916367\\
33.0416666666667	24.0641079824352\\
33.125	24.1303195661876\\
33.2083333333334	24.1764950012775\\
33.2916666666667	24.244462949022\\
33.375	24.2980729930539\\
33.4583333333333	24.3704738921357\\
33.5416666666667	24.4200917439122\\
33.625	24.4881084416766\\
33.7083333333333	24.5411782935728\\
33.7916666666667	24.6102298388423\\
33.875	24.658231147006\\
33.9583333333333	24.7246995213972\\
34.0416666666667	24.7773403672255\\
34.125	24.8193348475249\\
34.2083333333333	24.8801961867066\\
34.2916666666667	24.9468131458882\\
34.375	24.9934090063473\\
34.4583333333333	25.0403327781437\\
34.5416666666667	25.0978128707984\\
34.625	25.1443100905389\\
34.7083333333333	25.2091280643912\\
34.7916666666667	25.272999487505\\
34.875	25.3262656886627\\
34.9583333333333	25.37088936998\\
35.0416666666667	25.3995133394212\\
35.125	25.4282447094411\\
35.2083333333333	25.4640782396807\\
35.2916666666667	25.4909760484032\\
35.375	25.5137993344112\\
35.4583333333333	25.5385910572056\\
35.5416666666667	25.5664978666866\\
35.625	25.6137491886827\\
35.7083333333333	25.67596849\\
35.7916666666667	25.7351278276247\\
35.875	25.7812192349302\\
35.9583333333333	25.8359996147106\\
36.0416666666667	25.8953030905788\\
36.125	25.9570398974651\\
36.2083333333333	26.0222558782634\\
36.2916666666667	26.0758138338124\\
36.375	26.1503793574851\\
36.4583333333333	26.20287994998\\
36.5416666666667	26.2714882433932\\
36.625	26.3398023827944\\
36.7083333333333	26.397146062495\\
36.7916666666667	26.4468168545309\\
36.875	26.5396990530139\\
36.9583333333334	26.6351476126148\\
37.0416666666667	26.6993304030339\\
37.125	26.7559759933333\\
37.2083333333333	26.8201278228144\\
37.2916666666667	26.881361586487\\
37.375	26.9369393643114\\
37.4583333333333	26.998131416487\\
37.5416666666667	27.0736275201797\\
37.625	27.1421666693813\\
37.7083333333333	27.1858092405988\\
37.7916666666667	27.2635465778643\\
37.875	27.3365757630939\\
37.9583333333333	27.3878590538922\\
38.0416666666667	27.4432309998204\\
38.125	27.5115485772655\\
38.2083333333333	27.5831050186427\\
38.2916666666667	27.645516266507\\
38.375	27.7109143188024\\
38.4583333333333	27.7555439129541\\
38.5416666666667	27.7929796968264\\
38.625	27.8251894134531\\
38.7083333333333	27.8524218945509\\
38.7916666666667	27.8871028413573\\
38.875	27.9348764508982\\
38.9583333333333	27.9759486072056\\
39.0416666666667	28.0372631221157\\
39.125	28.1009073413373\\
39.2083333333333	28.1545288773453\\
39.2916666666667	28.2183605936527\\
39.375	28.2953451623154\\
39.4583333333333	28.3540269297205\\
39.5416666666667	28.4257059299002\\
39.625	28.4820340925749\\
39.7083333333333	28.5441879959481\\
39.7916666666667	28.6126644088024\\
39.875	28.6803526535329\\
39.9583333333333	28.7583541366068\\
40.0416666666667	28.8173140971058\\
40.125	28.8952385539321\\
40.2083333333333	28.959053801996\\
40.2916666666667	29.0253725801996\\
40.375	29.0786477405988\\
40.4583333333333	29.1613173068463\\
40.5416666666667	29.2241488807984\\
40.625	29.2849879747306\\
40.7083333333333	29.3458457303992\\
40.7916666666667	29.4277647059082\\
40.875	29.4891555228144\\
40.9583333333333	29.5320499625549\\
41.0416666666667	29.5771670337325\\
41.125	29.6336872441916\\
41.2083333333334	29.6757021696407\\
41.2916666666667	29.7349800193813\\
41.375	29.7991408443114\\
41.4583333333333	29.8495709560679\\
41.5416666666667	29.9429509523553\\
41.625	30.0430541782236\\
41.7083333333334	30.1407777910778\\
41.7916666666667	30.2328971933134\\
41.875	30.3035162428942\\
41.9583333333333	30.3659751033134\\
42.0416666666667	30.4350923197206\\
42.125	30.5007607403393\\
42.2083333333333	30.5703474287225\\
42.2916666666667	30.6247169093014\\
42.375	30.7022412941916\\
42.4583333333333	30.7657326709381\\
42.5416666666667	30.8423799366468\\
42.625	30.9049776741118\\
42.7083333333333	30.9590280767665\\
42.7916666666667	31.0243859168862\\
42.875	31.0936192853293\\
42.9583333333333	31.1881659516168\\
43.0416666666667	31.2430747746307\\
43.125	31.3129795384831\\
43.2083333333333	31.3806911797804\\
43.2916666666667	31.445893724012\\
43.375	31.5031773948703\\
43.4583333333333	31.5654619628343\\
43.5416666666667	31.6206705824551\\
43.625	31.6773327932535\\
43.7083333333333	31.743778622016\\
43.7916666666667	31.824335898024\\
43.875	31.8950577549302\\
43.9583333333333	31.9750062373254\\
44.0416666666667	32.0358647644711\\
44.125	32.0965567579441\\
44.2083333333333	32.1783127066068\\
44.2916666666667	32.2367976425749\\
44.375	32.2992651999002\\
44.4583333333333	32.378199541976\\
44.5416666666667	32.4597611765469\\
44.625	32.5257380467265\\
44.7083333333333	32.5837113136727\\
44.7916666666667	32.6427787580439\\
44.875	32.6984170380639\\
44.9583333333333	32.7821921996008\\
45.0416666666667	32.8838711716766\\
45.125	32.9890806544112\\
45.2083333333333	33.0592326005189\\
45.2916666666667	33.1219698403394\\
45.375	33.1873450318563\\
45.4583333333333	33.2386130219761\\
45.5416666666667	33.3123713643314\\
45.625	33.3551317270259\\
45.7083333333333	33.4023899780439\\
45.7916666666667	33.4639030449501\\
45.875	33.5393447092016\\
45.9583333333333	33.6080302212176\\
46.0416666666667	33.6628903278842\\
46.125	33.7457974467265\\
46.2083333333333	33.8103424681836\\
46.2916666666667	33.8647262476647\\
46.375	33.9409325482635\\
46.4583333333333	34.0158390075449\\
46.5416666666667	34.0763911507785\\
46.625	34.1453261977046\\
46.7083333333333	34.2134789128942\\
46.7916666666667	34.2733249271657\\
46.875	34.3408885053493\\
46.9583333333333	34.3986624343912\\
47.0416666666667	34.4701983516966\\
47.125	34.5222910584431\\
47.2083333333333	34.5871780085628\\
47.2916666666667	34.6893451138722\\
47.375	34.7743635148503\\
47.4583333333333	34.8473392568264\\
47.5416666666667	34.8831271920759\\
47.625	34.9089349258683\\
47.7083333333333	34.9364167333134\\
47.7916666666667	34.9731293535928\\
47.875	35.0152496062276\\
47.9583333333333	35.0541799561078\\
48.0416666666667	35.100141699002\\
48.125	35.1714101578243\\
48.2083333333333	35.2395650934731\\
48.2916666666667	35.3027569627345\\
48.375	35.3609743162674\\
48.4583333333333	35.4169911607385\\
48.5416666666667	35.4889650204391\\
48.625	35.5496772783234\\
48.7083333333333	35.6115401427545\\
48.7916666666667	35.6740298931138\\
48.875	35.7689417925549\\
48.9583333333333	35.8296247771657\\
49.0416666666667	35.9057438053892\\
49.125	35.9466019755689\\
49.2083333333333	36.0131470965669\\
49.2916666666667	36.0850731884032\\
49.375	36.1493822335329\\
49.4583333333333	36.2219041741317\\
49.5416666666667	36.288893138503\\
49.625	36.3506468584231\\
49.7083333333333	36.4504243474451\\
49.7916666666667	36.5261775114571\\
49.875	36.5841427303992\\
49.9583333333333	36.6358571507385\\
50.0416666666667	36.7081274378643\\
50.125	36.7734251088623\\
50.2083333333333	36.8449237853293\\
50.2916666666667	36.9112870678643\\
50.375	36.9810934862475\\
50.4583333333333	37.051174087984\\
50.5416666666667	37.1232831275649\\
50.625	37.1883381627944\\
50.7083333333333	37.2390938220359\\
50.7916666666667	37.3236315336327\\
50.875	37.4104646668663\\
50.9583333333333	37.4868528593413\\
51.0416666666667	37.5776521277445\\
51.125	37.6449421037525\\
51.2083333333333	37.7306704383034\\
51.2916666666667	37.7946301802794\\
51.375	37.8582944493613\\
51.4583333333333	37.9383627166268\\
51.5416666666667	37.9961946121357\\
51.625	38.0465956944112\\
51.7083333333333	38.1234562128144\\
51.7916666666667	38.1703598550299\\
51.875	38.2114597269262\\
51.9583333333333	38.2645615433932\\
52.0416666666667	38.3208912218563\\
52.125	38.3955250365469\\
52.2083333333333	38.4930076799601\\
52.2916666666667	38.5539420959281\\
52.375	38.6128547007386\\
52.4583333333333	38.6694110596008\\
52.5416666666667	38.7365700739521\\
52.625	38.7838944697804\\
52.7083333333333	38.8465440832534\\
52.7916666666667	38.9115634001996\\
52.875	38.9750261846507\\
52.9583333333333	39.0513606755888\\
53.0416666666667	39.1137236445908\\
53.125	39.1939044411377\\
53.2083333333333	39.2418509931936\\
53.2916666666667	39.2939517615968\\
53.375	39.3663820096008\\
53.4583333333333	39.457202846507\\
53.5416666666667	39.4994549461677\\
53.625	39.5817283093214\\
53.7083333333333	39.6369995516167\\
53.7916666666667	39.7124544598404\\
53.875	39.7880973965668\\
53.9583333333333	39.8637075921955\\
54.0416666666667	39.9493357378443\\
54.125	40.0113190878843\\
54.2083333333333	40.0720995571857\\
54.2916666666667	40.1419263595609\\
54.375	40.2075035377446\\
54.4583333333333	40.275458971996\\
54.5416666666667	40.3380600077246\\
54.625	40.4152444055489\\
54.7083333333333	40.4781957907984\\
54.7916666666667	40.5519347688822\\
54.875	40.6341579112575\\
54.9583333333333	40.7363356832135\\
55.0416666666667	40.8097569577844\\
55.125	40.8945224043114\\
55.2083333333333	40.9811812277844\\
55.2916666666667	41.0242478226946\\
55.375	41.0882636368263\\
55.4583333333333	41.1550591582635\\
55.5416666666667	41.2139739584032\\
55.625	41.2904656249301\\
55.7083333333333	41.3505704813373\\
55.7916666666667	41.4282131939321\\
55.875	41.4935799146706\\
55.9583333333333	41.5743340839321\\
56.0416666666667	41.6419478014172\\
56.125	41.7094549914371\\
56.2083333333333	41.769512863972\\
56.2916666666667	41.8277844021357\\
56.375	41.9125044598603\\
56.4583333333333	41.979473512974\\
56.5416666666667	42.0562850760878\\
56.625	42.1625007751497\\
56.7083333333333	42.2219217665269\\
56.7916666666667	42.2795164296208\\
56.875	42.3445926364871\\
56.9583333333333	42.4065167081637\\
57.0416666666667	42.4745697164471\\
57.125	42.5379350891218\\
57.2083333333333	42.6031519693613\\
57.2916666666667	42.6745169520958\\
57.375	42.729949858523\\
57.4583333333333	42.804049920459\\
57.5416666666667	42.8968457294411\\
57.625	42.9414456355688\\
57.7083333333333	42.9888090955489\\
57.7916666666667	43.0339755190618\\
57.875	43.1060817001797\\
57.9583333333333	43.157829548024\\
58.0416666666667	43.2413376065469\\
58.125	43.3161621221756\\
58.2083333333333	43.3741032043713\\
58.2916666666667	43.4182259999601\\
58.375	43.4864743049102\\
58.4583333333333	43.5492148651297\\
58.5416666666667	43.6083380128543\\
58.625	43.6534634056886\\
58.7083333333333	43.7124772591817\\
58.7916666666667	43.7804962513972\\
58.875	43.8406618282635\\
58.9583333333333	43.9052991697006\\
59.0416666666667	43.9693734899003\\
59.125	44.0551356351097\\
59.2083333333333	44.125855709521\\
59.2916666666667	44.1768860594611\\
59.375	44.2275749967066\\
59.4583333333333	44.2907806607385\\
59.5416666666667	44.3400574992415\\
59.625	44.4167632996806\\
59.7083333333333	44.518137710998\\
59.7916666666667	44.5435703186626\\
59.875	44.6189250808383\\
59.9583333333333	44.7009092930938\\
};
\addlegendentry{Explicit}

\end{axis}

\end{tikzpicture}%

==> plots/iter.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.75098,0.22549,0.59804}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.775in,
height=1.094in,
at={(0.516in,0.352in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=4,
xlabel style={font=\color{black}},
xlabel={Iterations},
ymode=log,
ymin=1e-17,
ymax=100000,
ytick={1e-15,1e-10,1e-05,1,100000},
yticklabels={{$10^{-15}$},{$10^{-10}$},{$10^{-5}$},{$10^{0}$},{$10^{5}$}},
yminorticks=true,
ylabel style={font=\color{black}},
ylabel={Solution Accuracy},
xlabel style={yshift = {4},},
title={(d) \textbf{Convergence Behavior}},
title style = {yshift = -5,},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	9.81\\
1	3.57e-07\\
2	1.21e-15\\
3	5e-16\\
4	nan\\
};
\addlegendentry{1 Link}

\addplot [color=mycolor2, line width=2.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	31.02194385\\
1	3.16e-07\\
2	1.78e-14\\
3	1.63e-14\\
%4	1.84e-14\\
4	nan\\
};
\addlegendentry{10 Links}

\addplot [color=mycolor3, line width=2.0pt, mark=x, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
0	98.1\\
1	3.16e-07\\
2	4.29e-13\\
3	4.56e-13\\
4	nan\\
};
\addlegendentry{100 Links}

\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1e-10\\
1	1e-10\\
2	1e-10\\
3	1e-10\\
4	1e-10\\
};
\end{axis}
\end{tikzpicture}%

==> plots/lintime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.91in,
height=1.0in,
at={(0.38in,0.352in)},
scale only axis,
xmin=1,
xmax=10,
xlabel style={font=\color{black}},
xlabel={Number of Links},
ymin=0,
ymax=1.5,
ylabel style={font=\color{black}},
ylabel={Comput. Time (ms)},
xlabel style={yshift = {4},},
ylabel style={yshift = {-12},},
title={(c) \textbf{Timing of Newton Step}},
title style = {yshift = -5,},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0.005564565\\
2	0.012280965\\
3	0.018174475\\
4	0.023727425\\
5	0.031525455\\
6	0.037623905\\
7	0.043362955\\
8	0.047885985\\
9	0.05273948\\
10	0.05482399\\
};
\addlegendentry{Sparse Solver}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	0.0008\\
2	0.058401\\
3	0.141199\\
4	0.2753\\
5	0.441501\\
6	0.624901\\
7	0.8105\\
8	0.958\\
9	1.21\\
10	1.24\\
};
\addlegendentry{Dense Inverse}

\end{axis}

\end{tikzpicture}%

==> plots/rbdcompcl.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.962in,
height=1.33in,
at={(0.329in,0.385in)},
scale only axis,
xmin=3,
xmax=101,
xlabel style={font=\color{black}},
xlabel={Number of Links},
ymin=0,
ymax=5,
ylabel style={font=\color{black}},
ylabel={Comput. Time (s)},
xlabel style={yshift = {4},},
ylabel style={yshift = {-16},},
title={(b) \textbf{Closed Chain}},
title style = {yshift = -5,},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, fill opacity=0.8}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
3	0.0359\\
5	0.0769\\
7	0.109\\
9	0.14\\
11	0.18\\
21	0.422\\
31	0.715\\
41	0.964\\
51	1.25\\
61	1.44\\
71	1.72\\
81	1.98\\
91	2.22\\
101	2.54\\
};
\addlegendentry{Max. Co. Rev.}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
3	0.0279\\
5	0.0552\\
7	0.0855\\
9	0.11\\
11	0.131\\
21	0.33\\
31	0.572\\
41	0.771\\
51	0.971\\
61	1.16\\
71	1.36\\
81	1.59\\
91	1.79\\
101	2.04\\
};
\addlegendentry{Max. Co. Ball.}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
3	0.0221\\
5	0.0264\\
7	0.0316\\
9	0.0365\\
11	0.0406\\
21	0.0663\\
31	0.0944\\
41	0.385\\
51	0.458\\
61	0.533\\
71	0.799\\
81	1.06\\
91	1.14\\
101	1.19\\
};
\addlegendentry{Min. Co. Rev.}

\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
3	0.026\\
5	0.0358\\
7	0.0462\\
9	0.0581\\
11	0.314\\
21	0.445\\
31	1.01\\
41	1.2\\
51	2.26\\
61	2.62\\
71	2.97\\
81	3.39\\
91	4.11\\
101	4.85\\
};
\addlegendentry{Min. Co. Ball.}

\end{axis}

\end{tikzpicture}%

==> plots/rbdcomppend.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.962in,
height=1.33in,
at={(0.329in,0.385in)},
scale only axis,
xmin=1,
xmax=100,
xlabel style={font=\color{black}},
xlabel={Number of Links},
ymin=0,
ymax=5,
ylabel style={font=\color{black}},
ylabel={Comput. Time (s)},
xlabel style={yshift = {4},},
ylabel style={yshift = {-16},},
title={(a) \textbf{Pendulum}},
title style = {yshift = -5,},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, fill opacity=0.8}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0.00686\\
2	0.0174\\
3	0.0305\\
4	0.0422\\
5	0.0536\\
6	0.0648\\
7	0.0773\\
8	0.0925\\
9	0.108\\
10	0.125\\
20	0.338\\
30	0.545\\
40	0.707\\
50	0.883\\
60	1.07\\
70	1.26\\
80	1.44\\
90	1.69\\
100	2\\
};
\addlegendentry{Max. Co. Rev.}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0.00603\\
2	0.0143\\
3	0.0243\\
4	0.0336\\
5	0.044\\
6	0.0523\\
7	0.0623\\
8	0.0752\\
9	0.0878\\
10	0.103\\
20	0.263\\
30	0.438\\
40	0.581\\
50	0.748\\
60	0.846\\
70	0.991\\
80	1.17\\
90	1.39\\
100	1.66\\
};
\addlegendentry{Max. Co. Ball.}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1	0.00384\\
2	0.00534\\
3	0.00711\\
4	0.00859\\
5	0.0103\\
6	0.0118\\
7	0.0139\\
8	0.0151\\
9	0.0174\\
10	0.0189\\
20	0.0377\\
30	0.0591\\
40	0.308\\
50	0.359\\
60	0.41\\
70	0.662\\
80	0.921\\
90	0.972\\
100	1.05\\
};
\addlegendentry{Min. Co. Rev.}

\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0.00535\\
2	0.00837\\
3	0.00986\\
4	0.0152\\
5	0.0162\\
6	0.0199\\
7	0.0279\\
8	0.0317\\
9	0.0322\\
10	0.0362\\
20	0.345\\
30	0.859\\
40	1.04\\
50	1.85\\
60	2.28\\
70	2.64\\
80	2.99\\
90	3.62\\
100	4.26\\
};
\addlegendentry{Min. Co. Ball.}

\end{axis}
\end{tikzpicture}%

==> plots/varcomp1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.359in,
height=1.363in,
at={(0.387in,0.353in)},
scale only axis,
xmin=1,
xmax=100,
xlabel style={font=\color{black}},
xlabel={Number of Links},
ymin=0,
ymax=2.5,
ylabel style={font=\color{black}},
ylabel={Comput. Time (s)},
xlabel style={yshift = {4},},
ylabel style={yshift = {-18},},
title={(a) \textbf{Tolerance of $10^{-6}$}},
title style = {yshift = -5,},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, fill opacity=0.8}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0.0075664\\
2	0.01683895\\
3	0.0253815\\
4	0.03037195\\
5	0.04017\\
6	0.045604649\\
7	0.05642305\\
8	0.0673038\\
9	0.072613651\\
10	0.0793415\\
20	0.1869494\\
30	0.328837801\\
40	0.4311182\\
50	0.551548\\
60	0.7164087\\
70	0.8153477\\
80	0.9512933\\
90	1.04255385\\
100	1.198255301\\
};
\addlegendentry{Max. Co. 1$^{\text{st}}$ o.}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	0.007249\\
2	0.013966\\
3	0.02021\\
4	0.028086\\
5	0.034534\\
6	0.040594\\
7	0.048243\\
8	0.05384\\
9	0.060522\\
10	0.066505\\
20	0.129724\\
30	0.194994\\
40	0.261957\\
50	0.336895\\
60	0.413523\\
70	0.489115\\
80	0.563091\\
90	0.642634\\
100	0.723301\\
};
\addlegendentry{Min. Co. 2$^{\text{nd}}$ o.}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1	0.0311637\\
2	0.0418929\\
3	0.0551968\\
4	0.0749877\\
5	0.0836943\\
6	0.0934797\\
7	0.106626\\
8	0.123638\\
9	0.143544\\
10	0.171381\\
20	0.311008\\
30	0.517138\\
40	0.675311\\
50	0.819718\\
60	0.978916\\
70	1.12722\\
80	1.28035\\
90	1.40865\\
100	1.58877\\
};
\addlegendentry{Min. Co. 3$^{\text{rd}}$ o.}

\end{axis}
\end{tikzpicture}%

==> plots/varcomp2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.359in,
height=1.363in,
at={(0.387in,0.353in)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Links},
ymin=0,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={Comput. Time (s)},
xlabel style={yshift = {4},},
ylabel style={yshift = {-18},},
title={(b) \textbf{Tolerance of $10^{-8}$}},
title style = {yshift = -5,},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black,fill opacity=0.8}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0.00712065\\
2	0.01641535\\
3	0.0254385\\
4	0.039339601\\
5	0.053709\\
6	0.061170351\\
7	0.0712449\\
8	0.085226\\
9	0.0960977\\
10	0.10871385\\
20	0.23544205\\
30	0.340059401\\
40	0.4866466\\
50	0.657334201\\
60	0.84990935\\
70	1.161463601\\
80	1.3970568\\
90	1.51375145\\
100	1.7253295\\
};
%\addlegendentry{Max. Co.}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	0.007038\\
2	0.013575\\
3	0.020043\\
4	0.026976\\
5	0.034347\\
6	0.042497\\
7	0.048327\\
8	0.054646\\
9	0.061681\\
10	0.068408\\
20	0.134118\\
30	0.202212\\
40	0.273835\\
50	0.357547\\
60	0.434355\\
70	0.507673\\
80	0.590887\\
86  0.647635\\
90	nan\\
100	nan\\
};
%\addlegendentry{Min. Co. 1st o.}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1	0.0304928\\
2	0.0426332\\
3	0.066099\\
4	0.0875555\\
5	0.106719\\
6	0.141481\\
7	0.158775\\
8	0.173936\\
9	0.19138\\
10	0.207368\\
20	0.316058\\
30	0.520743\\
40	0.67648\\
50	0.757208\\
60	1.20517\\
70	1.94501\\
71  2.02998\\
80	nan\\
90	nan\\
100	nan\\
};
%\addlegendentry{Min. Co. 3rd o.}

\end{axis}
\end{tikzpicture}%

==> plots/varcomp3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.359in,
height=1.363in,
at={(0.387in,0.353in)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=100,
xlabel style={font=\color{black}},
xlabel={Number of Links},
ymin=0,
ymax=2.5,
ylabel style={font=\color{black}},
ylabel={Comput. Time (s)},
xlabel style={yshift = {4},},
ylabel style={yshift = {-18},},
title={(c) \textbf{Tolerance of $10^{-10}$}},
title style = {yshift = -5,},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0.0068599\\
2	0.017363399\\
3	0.03048355\\
4	0.04224055\\
5	0.0536419\\
6	0.064802901\\
7	0.077306951\\
8	0.092493151\\
9	0.108261151\\
10	0.12507895\\
20	0.33793475\\
30	0.5452531\\
40	0.706500451\\
50	0.882511\\
60	1.0741552\\
70	1.2598156\\
80	1.443597351\\
90	1.6916424\\
100	2.002131901\\
};
%\addlegendentry{Max. Co.}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	0.007269\\
2	0.014203\\
3	0.021192\\
4	0.029606\\
5	0.036335\\
6	0.043272\\
7	0.050918\\
8	0.057401\\
9	0.064768\\
10	0.071678\\
20	0.140861\\
23  0.163760\\
30	nan\\
40	nan\\
50	nan\\
60	nan\\
70	nan\\
80	nan\\
90	nan\\
100	nan\\
};
%\addlegendentry{Min. Co. 1st o.}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1	0.0307483\\
2	0.0620876\\
3	0.0820016\\
4	0.0956382\\
5	0.127227\\
6	0.142604\\
7	0.158592\\
8	0.173507\\
9	0.191319\\
10	0.207469\\
12  0.211639\\
20	nan\\
30	nan\\
40	nan\\
50	nan\\
60	nan\\
70	nan\\
80	nan\\
90	nan\\
100	nan\\
};
%\addlegendentry{Min. Co. 3rd o.}

\end{axis}
\end{tikzpicture}%
